Magnetic-dipole-to-electric-quadrupole cross-susceptibilities for relativistic hydrogenlike atoms in some low-lying discrete energy eigenstates

In this paper we present tabulated data for magnetic-dipole-to-electric-quadrupole cross-susceptibilities ($\chi_{\textrm{M}1 \to \textrm{E}2}$) for Dirac one-electron atoms with a pointlike, spinless and motionless nucleus of charge $Ze$. Numerical values of this susceptibility for the hydrogen atom ($Z=1$) and for hydrogenic ions with $2 \leqslant Z \leqslant 137$ are computed from the general analytical formula, recently derived by us [P. Stefa{\'n}ska, Phys. Rev. A 93 (2016) 022504], valid for an arbitrary discrete energy eigenstate. In this work we provide 30 tables with the values of $\chi_{\textrm{M}1 \to \textrm{E}2}$ for the ground state, and also for the first, the second and the third set of excited states (i.e.: 2s$_{1/2}$, 2p$_{1/2}$, 2p$_{3/2}$, 3s$_{1/2}$, 3p$_{1/2}$, 3p$_{3/2}$, 3d$_{3/2}$, 3d$_{5/2}$, 4s$_{1/2}$, 4p$_{1/2}$, 4p$_{3/2}$, 4d$_{3/2}$, 4d$_{5/2}$, 4f$_{5/2}$ and 4f$_{7/2}$) of the relativistic hydrogenlike atoms. The value of the inverse of the fine-structure constant used in the calculations is $\alpha^{-1}=137.035 \: 999 \: 139$, and was taken from CODATA 2014.

==> (inline-0) <==
\begin{tabular}{ll}
$\chi_{\textrm{M}1 \to \textrm{E}2}$ 				& The magnetic-dipole-to-electric-quadrupole atomic cross-susceptibility \\
$Z$ 					& The nuclear charge number \\
$\alpha$ 			& The fine structure constant \\
$a_0$					& The Bohr radius \\
$a(b)$				& This means $a \times 10^b$ \\
$\mu$         & The magnetic quantum number; $\mu=-j, \ldots, j$ \\*[1.5ex]
\multicolumn{2}{l}{The atomic states are referred to as $n\textrm{x}_{j}$, due to the following guidelines:} \\*[1ex]
$n$  					& The principal quantum number \\
$n=n_{r}+|\kappa|$ & Note that for the radial quantum number $n_{r}=0$, $\kappa$ is the negative integer! \\
$\kappa$ 			& The Dirac quantum number; $\kappa=(l-j)(2j+1)$\\
$j$						& The total angular momentum quantum number; $j=|\kappa|-\frac{1}{2}=l \pm \frac{1}{2}$ \\
x $\equiv$ s	& States with the orbital angular momentum quantum number $l=0$ \\
x $\equiv$ p	& States with the orbital angular momentum quantum number  $l=1$ \\
x $\equiv$ d	& States with the orbital angular momentum quantum number  $l=2$ \\
x $\equiv$ f	& States with the orbital angular momentum quantum number  $l=3$ \\
\end{tabular}

\datatables % This command is necessary to get the table names in toc

%% One-page data tables are also best formatted using the longtable
%% environment:
%\begin{longtable}{c}
%\caption{This is the First Data Table}\\
%\endhead\\
%\end{longtable}

%% If the table is to span over the whole text width, we set:

\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt} 

% To avoid ``Overfull \hboxes...'' decrease the intercolumn spacing:

\setlength{\tabcolsep}{0.5\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize % we need to squeeze the font size a lot!

\begin{longtable}{@{\extracolsep\fill}rlrlrl@{}}
\caption{The magnetic-dipole-to-electric-quadrupole cross-susceptibilities $\chi_{\textrm{M}1 \to \textrm{E}2}$ for the ground state (1s$_{1/2}$) of Dirac one-electron atoms, computed from the analytical formula in Eq.\ (\ref{eq:2}). Notation $a(b)$ denotes $a \times 10^{b}$. The value of the inverse of the fine-structure constant used in the calculations is $\alpha^{-1}=137.035 \: 999 \: 139$ (from CODATA 2014).}
\label{tab:1s_1-2}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endfirsthead
\caption[]{(continued)}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endhead
1    &   7.447 801 428 672($-$8)    &   47   &   3.120 711 353 217($-$11)   &   93    &   6.002 694 384 905($-$12)                              \\

2    &   1.861 763 994 268($-$8)    &   48   &   2.981 572 919 250($-$11)   &   94    &   5.816 695 855 231($-$12)                              \\

3    &   8.273 126 128 262($-$9)    &   49   &   2.850 855 824 355($-$11)   &   95    &   5.636 311 517 841($-$12)                              \\

4    &   4.652 546 237 671($-$9)    &   50   &   2.727 892 843 009($-$11)   &   96    &   5.461 299 261 670($-$12)                              \\

5    &   2.976 734 913 049($-$9)    &   51   &   2.612 081 508 701($-$11)   &   97    &   5.291 428 810 951($-$12)                              \\

6    &   2.066 417 585 548($-$9)    &   52   &   2.502 876 714 228($-$11)   &   98    &   5.126 480 952 929($-$12)                              \\

7    &   1.517 524 880 849($-$9)    &   53   &   2.399 784 279 927($-$11)   &   99    &   4.966 246 813 946($-$12)                              \\

8    &   1.161 272 334 573($-$9)    &   54   &   2.302 355 347 783($-$11)   &   100   &   4.810 527 179 193($-$12)                              \\

9    &   9.170 266 903 038($-$10)   &   55   &   2.210 181 482 403($-$11)   &   101   &   4.659 131 851 665($-$12)                              \\

10   &   7.423 191 448 826($-$10)   &   56   &   2.122 890 378 804($-$11)   &   102   &   4.511 879 046 100($-$12)                              \\

11   &   6.130 552 453 880($-$10)   &   57   &   2.040 142 092 585($-$11)   &   103   &   4.368 594 813 795($-$12)                              \\

12   &   5.147 393 737 443($-$10)   &   58   &   1.961 625 721 086($-$11)   &   104   &   4.229 112 494 304($-$12)                              \\

13   &   4.382 264 313 396($-$10)   &   59   &   1.887 056 474 891($-$11)   &   105   &   4.093 272 190 042($-$12)                              \\

14   &   3.775 156 769 404($-$10)   &   60   &   1.816 173 088 080($-$11)   &   106   &   3.960 920 259 729($-$12)                              \\

15   &   3.285 372 606 894($-$10)   &   61   &   1.748 735 523 165($-$11)   &   107   &   3.831 908 826 514($-$12)                              \\

16   &   2.884 519 376 145($-$10)   &   62   &   1.684 522 933 002($-$11)   &   108   &   3.706 095 296 290($-$12)                              \\

17   &   2.552 301 236 415($-$10)   &   63   &   1.623 331 847 310($-$11)   &   109   &   3.583 341 881 394($-$12)                              \\

18   &   2.273 898 407 754($-$10)   &   64   &   1.564 974 555 930($-$11)   &   110   &   3.463 515 124 267($-$12)                              \\

19   &   2.038 285 302 665($-$10)   &   65   &   1.509 277 664 814($-$11)   &   111   &   3.346 485 414 903($-$12)                              \\

20   &   1.837 121 846 172($-$10)   &   66   &   1.456 080 803 952($-$11)   &   112   &   3.232 126 494 863($-$12)                              \\

21   &   1.664 005 134 869($-$10)   &   67   &   1.405 235 469 239($-$11)   &   113   &   3.120 314 939 188($-$12)                              \\

22   &   1.513 953 547 587($-$10)   &   68   &   1.356 603 982 633($-$11)   &   114   &   3.010 929 605 609($-$12)                              \\

23   &   1.383 044 305 912($-$10)   &   69   &   1.310 058 556 987($-$11)   &   115   &   2.903 851 037 858($-$12)                              \\

24   &   1.268 154 453 911($-$10)   &   70   &   1.265 480 453 687($-$11)   &   116   &   2.798 960 806 263($-$12)                              \\

25   &   1.166 772 856 539($-$10)   &   71   &   1.222 759 222 693($-$11)   &   117   &   2.696 140 763 929($-$12)                              \\

26   &   1.076 861 804 267($-$10)   &   72   &   1.181 792 015 897($-$11)   &   118   &   2.595 272 189 925($-$12)                              \\

27   &   9.967 538 098 953($-$11)   &   73   &   1.142 482 965 820($-$11)   &   119   &   2.496 234 781 241($-$12)                              \\

28   &   9.250 737 297 046($-$11)   &   74   &   1.104 742 622 615($-$11)   &   120   &   2.398 905 441 474($-$12)                              \\

29   &   8.606 793 482 101($-$11)   &   75   &   1.068 487 443 206($-$11)   &   121   &   2.303 156 794 074($-$12)                              \\

30   &   8.026 155 881 284($-$11)   &   76   &   1.033 639 327 100($-$11)   &   122   &   2.208 855 318 178($-$12)                              \\

31   &   7.500 788 881 904($-$11)   &   77   &   1.000 125 194 048($-$11)   &   123   &   2.115 858 959 893($-$12)                              \\

32   &   7.023 892 479 813($-$11)   &   78   &   9.678 765 992 881($-$12)   &   124   &   2.024 014 001 786($-$12)                              \\

33   &   6.589 681 102 716($-$11)   &   79   &   9.368 293 825 824($-$12)   &   125   &   1.933 150 861 566($-$12)                              \\

34   &   6.193 207 281 862($-$11)   &   80   &   9.069 233 476 744($-$12)   &   126   &   1.843 078 306 981($-$12)                              \\

35   &   5.830 220 072 233($-$11)   &   81   &   8.781 019 691 832($-$12)   &   127   &   1.753 575 260 194($-$12)                              \\

36   &   5.497 050 609 953($-$11)   &   82   &   8.503 121 242 571($-$12)   &   128   &   1.664 378 806 884($-$12)                              \\

37   &   5.190 519 021 121($-$11)   &   83   &   8.235 038 466 071($-$12)   &   129   &   1.575 165 982 812($-$12)                              \\

38   &   4.907 858 247 897($-$11)   &   84   &   7.976 301 007 901($-$12)   &   130   &   1.485 524 844 611($-$12)                              \\

39   &   4.646 651 367 429($-$11)   &   85   &   7.726 465 748 334($-$12)   &   131   &   1.394 905 931 522($-$12)                              \\

40   &   4.404 779 739 691($-$11)   &   86   &   7.485 114 894 907($-$12)   &   132   &   1.302 534 967 373($-$12)                              \\

41   &   4.180 379 897 771($-$11)   &   87   &   7.251 854 225 930($-$12)   &   133   &   1.207 240 760 669($-$12)                              \\

42   &   3.971 807 535 697($-$11)   &   88   &   7.026 311 471 115($-$12)   &   134   &   1.107 069 487 118($-$12)                              \\

43   &   3.777 607 289 099($-$11)   &   89   &   6.808 134 816 876($-$12)   &   135   &   9.982 333 166 389($-$13)                              \\

44   &   3.596 487 267 724($-$11)   &   90   &   6.596 991 525 048($-$12)   &   136   &   8.710 330 554 244($-$13)                              \\

45   &   3.427 297 504 638($-$11)   &   91   &   6.392 566 654 858($-$12)   &   137   &   6.535 200 353 860($-$13)                              \\

46   &   3.269 011 648 549($-$11)   &   92   &   6.194 561 878 920($-$12)   &      &       \\
\\
\hline
\end{longtable}

\newpage

\footnotesize
\begin{longtable}{@{\extracolsep\fill}rlrlrl@{}}
\caption{The magnetic-dipole-to-electric-quadrupole cross-susceptibilities $\chi_{\textrm{M}1 \to \textrm{E}2}$ for Dirac one-electron atoms in the excited state 2s$_{1/2}$, computed from the analytical formula in Eq.\ (\ref{eq:2}). Notation $a(b)$ denotes $a \times 10^{b}$. The value of the inverse of the fine-structure constant used in the calculations is $\alpha^{-1}=137.035 \: 999 \: 139$ (from CODATA 2014).}
\label{tab:2s_1-2}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endfirsthead
\caption[]{(continued)}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endhead
1    &   2.202 146 300 425($-$7)    &   47   &   1.099 649 053 421($-$10)   &   93    &   3.212 961 137 406($-$11)                              \\

2    &   5.506 221 751 591($-$8)    &   48   &   1.058 048 926 220($-$10)   &   94    &   3.147 644 917 689($-$11)                              \\

3    &   2.447 843 517 190($-$8)    &   49   &   1.018 928 194 936($-$10)   &   95    &   3.083 825 182 331($-$11)                              \\

4    &   1.377 410 869 756($-$8)    &   50   &   9.820 895 472 425($-$11)   &   96    &   3.021 427 034 310($-$11)                              \\

5    &   8.819 531 817 233($-$9)    &   51   &   9.473 548 152 849($-$11)   &   97    &   2.960 378 869 994($-$11)                              \\

6    &   6.128 153 631 425($-$9)    &   52   &   9.145 627 878 784($-$11)   &   98    &   2.900 612 132 845($-$11)                              \\

7    &   4.505 334 250 484($-$9)    &   53   &   8.835 673 088 781($-$11)   &   99    &   2.842 061 079 345($-$11)                              \\

8    &   3.452 058 735 804($-$9)    &   54   &   8.542 356 197 163($-$11)   &   100   &   2.784 662 555 448($-$11)                              \\

9    &   2.729 933 111 394($-$9)    &   55   &   8.264 469 109 239($-$11)   &   101   &   2.728 355 781 892($-$11)                              \\

10   &   2.213 397 436 912($-$9)    &   56   &   8.000 910 530 500($-$11)   &   102   &   2.673 082 146 694($-$11)                              \\

11   &   1.831 215 937 865($-$9)    &   57   &   7.750 674 820 258($-$11)   &   103   &   2.618 785 003 114($-$11)                              \\

12   &   1.540 532 003 583($-$9)    &   58   &   7.512 842 178 551($-$11)   &   104   &   2.565 409 471 332($-$11)                              \\

13   &   1.314 307 950 434($-$9)    &   59   &   7.286 569 987 081($-$11)   &   105   &   2.512 902 241 922($-$11)                              \\

14   &   1.134 802 455 663($-$9)    &   60   &   7.071 085 151 609($-$11)   &   106   &   2.461 211 379 089($-$11)                              \\

15   &   9.899 829 187 735($-$10)   &   61   &   6.865 677 315 537($-$11)   &   107   &   2.410 286 121 387($-$11)                              \\

16   &   8.714 550 492 913($-$10)   &   62   &   6.669 692 833 180($-$11)   &   108   &   2.360 076 677 337($-$11)                              \\

17   &   7.732 183 367 161($-$10)   &   63   &   6.482 529 407 021($-$11)   &   109   &   2.310 534 012 962($-$11)                              \\

18   &   6.908 912 797 511($-$10)   &   64   &   6.303 631 306 583($-$11)   &   110   &   2.261 609 627 737($-$11)                              \\

19   &   6.212 141 382 712($-$10)   &   65   &   6.132 485 097 879($-$11)   &   111   &   2.213 255 314 750($-$11)                              \\

20   &   5.617 211 496 916($-$10)   &   66   &   5.968 615 822 008($-$11)   &   112   &   2.165 422 899 958($-$11)                              \\

21   &   5.105 192 803 352($-$10)   &   67   &   5.811 583 569 646($-$11)   &   113   &   2.118 063 954 238($-$11)                              \\

22   &   4.661 357 016 303($-$10)   &   68   &   5.660 980 405 176($-$11)   &   114   &   2.071 129 470 301($-$11)                              \\

23   &   4.274 106 340 883($-$10)   &   69   &   5.516 427 600 203($-$11)   &   115   &   2.024 569 494 447($-$11)                              \\

24   &   3.934 207 673 946($-$10)   &   70   &   5.377 573 141 306($-$11)   &   116   &   1.978 332 700 190($-$11)                              \\

25   &   3.634 236 773 276($-$10)   &   71   &   5.244 089 481 325($-$11)   &   117   &   1.932 365 886 895($-$11)                              \\

26   &   3.368 169 088 653($-$10)   &   72   &   5.115 671 507 281($-$11)   &   118   &   1.886 613 381 036($-$11)                              \\

27   &   3.131 074 639 365($-$10)   &   73   &   4.992 034 701 311($-$11)   &   119   &   1.841 016 310 073($-$11)                              \\

28   &   2.918 887 763 677($-$10)   &   74   &   4.872 913 473 857($-$11)   &   120   &   1.795 511 707 941($-$11)                              \\

29   &   2.728 231 456 355($-$10)   &   75   &   4.758 059 650 813($-$11)   &   121   &   1.750 031 395 336($-$11)                              \\

30   &   2.556 281 989 415($-$10)   &   76   &   4.647 241 098 484($-$11)   &   122   &   1.704 500 554 478($-$11)                              \\

31   &   2.400 663 594 330($-$10)   &   77   &   4.540 240 472 086($-$11)   &   123   &   1.658 835 882 588($-$11)                              \\

32   &   2.259 365 811 972($-$10)   &   78   &   4.436 854 075 135($-$11)   &   124   &   1.612 943 153 422($-$11)                              \\

33   &   2.130 678 101 219($-$10)   &   79   &   4.336 890 818 504($-$11)   &   125   &   1.566 713 928 841($-$11)                              \\

34   &   2.013 137 707 085($-$10)   &   80   &   4.240 171 269 184($-$11)   &   126   &   1.520 021 018 980($-$11)                              \\

35   &   1.905 487 802 312($-$10)   &   81   &   4.146 526 779 860($-$11)   &   127   &   1.472 712 045 461($-$11)                              \\

36   &   1.806 643 652 146($-$10)   &   82   &   4.055 798 691 387($-$11)   &   128   &   1.424 600 028 901($-$11)                              \\

37   &   1.715 665 091 703($-$10)   &   83   &   3.967 837 601 090($-$11)   &   129   &   1.375 449 114 403($-$11)                              \\

38   &   1.631 734 004 952($-$10)   &   84   &   3.882 502 690 562($-$11)   &   130   &   1.324 951 951 866($-$11)                              \\

39   &   1.554 135 792 894($-$10)   &   85   &   3.799 661 107 263($-$11)   &   131   &   1.272 691 854 545($-$11)                              \\

40   &   1.482 244 043 320($-$10)   &   86   &   3.719 187 394 843($-$11)   &   132   &   1.218 074 966 339($-$11)                              \\

41   &   1.415 507 785 301($-$10)   &   87   &   3.640 962 967 578($-$11)   &   133   &   1.160 197 023 317($-$11)                              \\

42   &   1.353 440 842 070($-$10)   &   88   &   3.564 875 624 786($-$11)   &   134   &   1.097 545 899 404($-$11)                              \\

43   &   1.295 612 896 572($-$10)   &   89   &   3.490 819 101 470($-$11)   &   135   &   1.027 194 194 356($-$11)                              \\

44   &   1.241 641 961 909($-$10)   &   90   &   3.418 692 651 799($-$11)   &   136   &   9.416 823 392 655($-$12)                              \\

45   &   1.191 188 009 753($-$10)   &   91   &   3.348 400 662 329($-$11)   &   137   &   7.862 501 953 845($-$12)                              \\

46   &   1.143 947 557 602($-$10)   &   92   &   3.279 852 292 157($-$11)   &      &      \\
\\
\hline
\end{longtable}

\newpage

\footnotesize
\begin{longtable}{@{\extracolsep\fill}rlrlrl@{}}
\caption{The magnetic-dipole-to-electric-quadrupole cross-susceptibilities $\chi_{\textrm{M}1 \to \textrm{E}2}$ for Dirac one-electron atoms in the excited state 2p$_{1/2}$, computed from the analytical formula in Eq.\ (\ref{eq:2}). Notation $a(b)$ denotes $a \times 10^{b}$. The value of the inverse of the fine-structure constant used in the calculations is $\alpha^{-1}=137.035 \: 999 \: 139$ (from CODATA 2014).}
\label{tab:2p_1-2}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endfirsthead
\caption[]{(continued)}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endhead
1    &   1.753 947 534 759($+$4)    &   47   &   1.398 607 367 271($-$6)   &   93    &   1.307 597 021 456($-$8)                               \\

2    &   2.740 012 156 862($+$2)    &   48   &   1.224 120 137 260($-$6)   &   94    &   1.200 781 095 853($-$8)                               \\

3    &   2.404 720 920 131($+$1)    &   49   &   1.073 997 620 958($-$6)   &   95    &   1.102 827 220 706($-$8)                               \\

4    &   4.277 951 385 360($+$0)    &   50   &   9.444 668 526 493($-$7)   &   96    &   1.012 953 427 235($-$8)                               \\

5    &   1.120 787 103 116($+$0)    &   51   &   8.323 960 185 841($-$7)   &   97    &   9.304 522 704 072($-$9)                               \\

6    &   3.750 824 136 872($-$1)   &   52   &   7.351 760 467 397($-$7)   &   98    &   8.546 831 473 414($-$9)                               \\

7    &   1.486 211 494 659($-$1)   &   53   &   6.506 257 637 804($-$7)   &   99    &   7.850 654 691 477($-$9)                               \\

8    &   6.663 571 600 499($-$2)   &   54   &   5.769 156 006 640($-$7)   &   100   &   7.210 725 844 452($-$9)                               \\

9    &   3.283 321 558 135($-$2)   &   55   &   5.125 059 646 918($-$7)   &   101   &   6.622 263 657 499($-$9)                               \\

10   &   1.742 742 240 280($-$2)   &   56   &   4.560 972 600 032($-$7)   &   102   &   6.080 923 811 282($-$9)                               \\

11   &   9.823 918 672 706($-$3)   &   57   &   4.065 891 991 987($-$7)   &   103   &   5.582 755 832 125($-$9)                               \\

12   &   5.819 744 868 700($-$3)   &   58   &   3.630 475 564 079($-$7)   &   104   &   5.124 164 560 839($-$9)                               \\

13   &   3.594 384 196 809($-$3)   &   59   &   3.246 769 040 510($-$7)   &   105   &   4.701 875 678 278($-$9)                               \\

14   &   2.300 127 938 909($-$3)   &   60   &   2.907 981 795 464($-$7)   &   106   &   4.312 904 829 154($-$9)                               \\

15   &   1.517 575 882 278($-$3)   &   61   &   2.608 301 650 938($-$7)   &   107   &   3.954 529 940 893($-$9)                               \\

16   &   1.028 247 684 300($-$3)   &   62   &   2.342 741 490 228($-$7)   &   108   &   3.624 266 382 455($-$9)                               \\

17   &   7.131 574 013 370($-$4)   &   63   &   2.107 011 828 646($-$7)   &   109   &   3.319 844 650 044($-$9)                               \\

18   &   5.049 478 133 192($-$4)   &   64   &   1.897 414 632 316($-$7)   &   110   &   3.039 190 303 330($-$9)                               \\

19   &   3.641 694 596 436($-$4)   &   65   &   1.710 754 586 266($-$7)   &   111   &   2.780 405 907 864($-$9)                               \\

20   &   2.670 111 573 629($-$4)   &   66   &   1.544 264 736 836($-$7)   &   112   &   2.541 754 767 435($-$9)                               \\

21   &   1.987 092 860 951($-$4)   &   67   &   1.395 544 011 039($-$7)   &   113   &   2.321 646 254 637($-$9)                               \\

22   &   1.498 864 260 609($-$4)   &   68   &   1.262 504 578 046($-$7)   &   114   &   2.118 622 569 417($-$9)                               \\

23   &   1.144 551 493 081($-$4)   &   69   &   1.143 327 389 708($-$7)   &   115   &   1.931 346 774 132($-$9)                               \\

24   &   8.838 487 359 262($-$5)   &   70   &   1.036 424 536 662($-$7)   &   116   &   1.758 591 970 001($-$9)                               \\

25   &   6.895 837 502 611($-$5)   &   71   &   9.404 072 990 023($-$8)   &   117   &   1.599 231 494 068($-$9)                               \\

26   &   5.431 337 892 052($-$5)   &   72   &   8.540 589 671 601($-$8)   &   118   &   1.452 230 027 969($-$9)                               \\

27   &   4.315 407 718 060($-$5)   &   73   &   7.763 116 686 923($-$8)   &   119   &   1.316 635 520 179($-$9)                               \\

28   &   3.456 614 087 042($-$5)   &   74   &   7.062 265 673 320($-$8)   &   120   &   1.191 571 831 829($-$9)                               \\

29   &   2.789 602 844 422($-$5)   &   75   &   6.429 769 075 966($-$8)   &   121   &   1.076 232 022 694($-$9)                               \\

30   &   2.267 097 356 154($-$5)   &   76   &   5.858 334 660 324($-$8)   &   122   &   9.698 721 980 718($-$10)                              \\

31   &   1.854 514 935 672($-$5)   &   77   &   5.341 520 424 249($-$8)   &   123   &   8.718 058 385 109($-$10)                              \\

32   &   1.526 294 292 761($-$5)   &   78   &   4.873 626 839 308($-$8)   &   124   &   7.813 985 313 278($-$10)                              \\

33   &   1.263 357 829 251($-$5)   &   79   &   4.449 603 844 130($-$8)   &   125   &   6.980 630 134 542($-$10)                              \\

34   &   1.051 336 944 848($-$5)   &   80   &   4.064 970 421 735($-$8)   &   126   &   6.212 544 150 415($-$10)                              \\

35   &   8.793 169 211 032($-$6)   &   81   &   3.715 744 932 945($-$8)   &   127   &   5.504 655 542 337($-$10)                              \\

36   &   7.389 398 618 193($-$6)   &   82   &   3.398 384 661 436($-$8)   &   128   &   4.852 220 589 761($-$10)                              \\

37   &   6.237 571 598 295($-$6)   &   83   &   3.109 733 262 742($-$8)   &   129   &   4.250 769 462 384($-$10)                              \\

38   &   5.287 576 988 227($-$6)   &   84   &   2.846 975 007 760($-$8)   &   130   &   3.696 039 920 569($-$10)                              \\

39   &   4.500 210 564 420($-$6)   &   85   &   2.607 594 877 571($-$8)   &   131   &   3.183 885 787 545($-$10)                              \\

40   &   3.844 604 593 689($-$6)   &   86   &   2.389 343 706 198($-$8)   &   132   &   2.710 131 675 065($-$10)                              \\

41   &   3.296 307 553 001($-$6)   &   87   &   2.190 207 685 735($-$8)   &   133   &   2.270 304 369 063($-$10)                              \\

42   &   2.835 838 809 585($-$6)   &   88   &   2.008 381 647 675($-$8)   &   134   &   1.859 042 507 885($-$10)                              \\

43   &   2.447 593 044 657($-$6)   &   89   &   1.842 245 618 421($-$8)   &   135   &   1.468 473 604 520($-$10)                              \\

44   &   2.119 004 172 673($-$6)   &   90   &   1.690 344 218 196($-$8)   &   136   &   1.081 755 654 196($-$10)                              \\

45   &   1.839 903 186 877($-$6)   &   91   &   1.551 368 533 142($-$8)   &   137   &   5.792 438 967 591($-$11)                              \\

46   &   1.602 021 926 927($-$6)   &   92   &   1.424 140 141 852($-$8)   &      &     \\
\\
\hline
\end{longtable}

\newpage

\footnotesize
\begin{longtable}{@{\extracolsep\fill}rlrlrl@{}}
\caption{The magnetic-dipole-to-electric-quadrupole cross-susceptibilities $\chi_{\textrm{M}1 \to \textrm{E}2}$ for Dirac one-electron atoms in the excited state 2p$_{3/2}$ ($|\mu|=1/2$), computed from the analytical formula in Eq.\ (\ref{eq:2}). Notation $a(b)$ denotes $a \times 10^{b}$. The value of the inverse of the fine-structure constant used in the calculations is $\alpha^{-1}=137.035 \: 999 \: 139$ (from CODATA 2014).}
\label{tab:2p_3-2_mu_1-2}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endfirsthead
\caption[]{(continued)}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endhead
1    &   $-$1.753 947 534 455($+$4)    &   47   &   $-$1.396 758 216 281($-$6)   &   93    &   $-$1.219 044 245 690($-$8)                            \\

2    &   $-$2.740 012 149 266($+$2)    &   48   &   $-$1.222 327 073 405($-$6)   &   94    &   $-$1.112 709 022 228($-$8)                            \\

3    &   $-$2.404 720 886 345($+$1)    &   49   &   $-$1.072 257 190 831($-$6)   &   95    &   $-$1.015 202 035 545($-$8)                            \\

4    &   $-$4.277 951 195 111($+$0)    &   50   &   $-$9.427 758 743 717($-$7)   &   96    &   $-$9.257 416 926 879($-$9)                            \\

5    &   $-$1.120 786 981 191($+$0)    &   51   &   $-$8.307 515 553 759($-$7)   &   97    &   $-$8.436 208 274 524($-$9)                            \\

6    &   $-$3.750 823 288 752($-$1)   &   52   &   $-$7.335 753 835 131($-$7)   &   98    &   $-$7.681 990 168 215($-$9)                            \\

7    &   $-$1.486 210 870 323($-$1)   &   53   &   $-$6.490 663 863 521($-$7)   &   99    &   $-$6.988 957 499 715($-$9)                            \\

8    &   $-$6.663 566 809 580($-$2)   &   54   &   $-$5.753 951 772 515($-$7)   &   100   &   $-$6.351 843 479 901($-$9)                            \\

9    &   $-$3.283 317 763 001($-$2)   &   55   &   $-$5.110 223 294 065($-$7)   &   101   &   $-$5.765 865 453 906($-$9)                            \\

10   &   $-$1.742 739 157 421($-$2)   &   56   &   $-$4.546 483 980 917($-$7)   &   102   &   $-$5.226 676 556 799($-$9)                            \\

11   &   $-$9.823 893 114 118($-$3)   &   57   &   $-$4.051 732 338 194($-$7)   &   103   &   $-$4.730 322 529 055($-$9)                            \\

12   &   $-$5.819 723 318 343($-$3)   &   58   &   $-$3.616 627 367 596($-$7)   &   104   &   $-$4.273 203 094 768($-$9)                            \\

13   &   $-$3.594 365 765 762($-$3)   &   59   &   $-$3.233 215 946 936($-$7)   &   105   &   $-$3.852 037 378 085($-$9)                            \\

14   &   $-$2.300 111 982 903($-$3)   &   60   &   $-$2.894 708 507 757($-$7)   &   106   &   $-$3.463 832 896 213($-$9)                            \\

15   &   $-$1.517 561 922 973($-$3)   &   61   &   $-$2.595 293 842 496($-$7)   &   107   &   $-$3.105 857 721 815($-$9)                            \\

16   &   $-$1.028 235 359 110($-$3)   &   62   &   $-$2.329 985 726 271($-$7)   &   108   &   $-$2.775 615 454 813($-$9)                            \\

17   &   $-$7.131 464 304 238($-$4)   &   63   &   $-$2.094 495 494 957($-$7)   &   109   &   $-$2.470 822 684 402($-$9)                            \\

18   &   $-$5.049 379 772 655($-$4)   &   64   &   $-$1.885 125 870 560($-$7)   &   110   &   $-$2.189 388 657 153($-$9)                            \\

19   &   $-$3.641 605 839 832($-$4)   &   65   &   $-$1.698 682 235 165($-$7)   &   111   &   $-$1.929 396 897 152($-$9)                            \\

20   &   $-$2.670 031 016 319($-$4)   &   66   &   $-$1.532 398 278 588($-$7)   &   112   &   $-$1.689 088 549 447($-$9)                            \\

21   &   $-$1.987 019 359 344($-$4)   &   67   &   $-$1.383 873 522 426($-$7)   &   113   &   $-$1.466 847 239 106($-$9)                            \\

22   &   $-$1.498 796 874 213($-$4)   &   68   &   $-$1.251 020 685 759($-$7)   &   114   &   $-$1.261 185 254 914($-$9)                            \\

23   &   $-$1.144 489 441 337($-$4)   &   69   &   $-$1.132 021 229 444($-$7)   &   115   &   $-$1.070 730 879 118($-$9)                            \\

24   &   $-$8.837 913 655 948($-$5)   &   70   &   $-$1.025 287 715 618($-$7)   &   116   &   $-$8.942 166 922 533($-$10)                           \\

25   &   $-$6.895 305 104 817($-$5)   &   71   &   $-$9.294 318 614 381($-$8)   &   117   &   $-$7.304 686 841 996($-$10)                           \\

26   &   $-$5.430 842 121 934($-$5)   &   72   &   $-$8.432 373 627 093($-$8)   &   118   &   $-$5.783 959 978 579($-$10)                           \\

27   &   $-$4.314 944 577 591($-$5)   &   73   &   $-$7.656 367 231 662($-$8)   &   119   &   $-$4.369 811 180 076($-$10)                           \\

28   &   $-$3.456 180 138 825($-$5)   &   74   &   $-$6.956 914 557 686($-$8)   &   120   &   $-$3.052 702 913 505($-$10)                           \\

29   &   $-$2.789 195 116 725($-$5)   &   75   &   $-$6.325 751 293 397($-$8)   &   121   &   $-$1.823 639 185 935($-$10)                           \\

30   &   $-$2.266 713 266 610($-$5)   &   76   &   $-$5.755 588 216 453($-$8)   &   122   &   $-$6.740 658 589 425($-$11)                           \\

31   &   $-$1.854 152 229 504($-$5)   &   77   &   $-$5.239 986 122 641($-$8)   &   123   &   \phantom{.4}4.042 371 532 943($-$11)                            \\

32   &   $-$1.525 950 992 408($-$5)   &   78   &   $-$4.773 248 082 204($-$8)   &   124   &   \phantom{.4}1.419 278 227 615($-$10)                            \\

33   &   $-$1.263 032 193 007($-$5)   &   79   &   $-$4.350 326 446 761($-$8)   &   125   &   \phantom{.4}2.379 000 496 210($-$10)                            \\

34   &   $-$1.051 027 432 689($-$5)   &   80   &   $-$3.966 742 438 899($-$8)   &   126   &   \phantom{.4}3.291 467 337 612($-$10)                            \\

35   &   $-$8.790 221 662 928($-$6)   &   81   &   $-$3.618 516 496 659($-$8)   &   127   &   \phantom{.4}4.165 111 100 239($-$10)                            \\

36   &   $-$7.386 586 471 727($-$6)   &   82   &   $-$3.302 107 828 564($-$8)   &   128   &   \phantom{.4}5.009 086 172 225($-$10)                            \\

37   &   $-$6.234 883 977 773($-$6)   &   83   &   $-$3.014 361 871 601($-$8)   &   129   &   \phantom{.4}5.833 799 795 769($-$10)                            \\

38   &   $-$5.285 004 145 790($-$6)   &   84   &   $-$2.752 464 542 780($-$8)   &   130   &   \phantom{.4}6.651 759 443 992($-$10)                            \\

39   &   $-$4.497 743 737 276($-$6)   &   85   &   $-$2.513 902 341 133($-$8)   &   131   &   \phantom{.4}7.479 018 180 539($-$10)                            \\

40   &   $-$3.842 235 882 494($-$6)   &   86   &   $-$2.296 427 496 871($-$8)   &   132   &   \phantom{.4}8.337 840 130 338($-$10)                            \\

41   &   $-$3.294 029 817 806($-$6)   &   87   &   $-$2.098 027 482 127($-$8)   &   133   &   \phantom{.4}9.262 125 305 367($-$10)                            \\

42   &   $-$2.833 645 580 468($-$6)   &   88   &   $-$1.916 898 297 197($-$8)   &   134   &   \phantom{.4}1.031 003 872 218($-$9)                             \\

43   &   $-$2.445 478 444 681($-$6)   &   89   &   $-$1.751 421 030 269($-$8)   &   135   &   \phantom{.4}1.160 001 142 095($-$9)                             \\

44   &   $-$2.116 962 851 214($-$6)   &   90   &   $-$1.600 141 259 893($-$8)   &   136   &   \phantom{.4}1.345 828 891 820($-$9)                             \\

45   &   $-$1.837 930 261 750($-$6)   &   91   &   $-$1.461 750 929 982($-$8)   &   137   &   \phantom{.4}1.867 617 000 463($-$9)                             \\

46   &   $-$1.600 112 933 966($-$6)   &   92   &   $-$1.335 072 378 605($-$8)   &      &      \\
\\
\hline
\end{longtable}

\newpage

\footnotesize
\begin{longtable}{@{\extracolsep\fill}rlrlrl@{}}
\caption{The magnetic-dipole-to-electric-quadrupole cross-susceptibilities $\chi_{\textrm{M}1 \to \textrm{E}2}$ for Dirac one-electron atoms in the excited state 2p$_{3/2}$ ($|\mu|=3/2$), computed from the analytical formula in Eq.\ (\ref{eq:2}). Notation $a(b)$ denotes $a \times 10^{b}$. The value of the inverse of the fine-structure constant used in the calculations is $\alpha^{-1}=137.035 \: 999 \: 139$ (from CODATA 2014).}
\label{tab:2p_3-2_mu_3-2}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endfirsthead
\caption[]{(continued)}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endhead
1    &   $-$3.253 055 437 887($-$6)   &   47   &   $-$1.441 867 490 876($-$9)    &   93    &   $-$3.451 069 326 858($-$10)   \\

2    &   $-$8.132 408 280 706($-$7)   &   48   &   $-$1.381 142 920 224($-$9)    &   94    &   $-$3.371 398 250 998($-$10)   \\

3    &   $-$3.614 233 075 851($-$7)   &   49   &   $-$1.324 097 838 036($-$9)    &   95    &   $-$3.294 226 672 660($-$10)   \\

4    &   $-$2.032 871 752 390($-$7)   &   50   &   $-$1.270 440 843 186($-$9)    &   96    &   $-$3.219 450 944 023($-$10)   \\

5    &   $-$1.300 927 366 455($-$7)   &   51   &   $-$1.219 908 820 279($-$9)    &   97    &   $-$3.146 972 731 748($-$10)   \\

6    &   $-$9.033 279 448 830($-$8)   &   52   &   $-$1.172 263 707 719($-$9)    &   98    &   $-$3.076 698 693 259($-$10)   \\

7    &   $-$6.635 880 317 790($-$8)   &   53   &   $-$1.127 289 688 545($-$9)    &   99    &   $-$3.008 540 175 802($-$10)   \\

8    &   $-$5.079 876 052 049($-$8)   &   54   &   $-$1.084 790 741 988($-$9)    &   100   &   $-$2.942 412 936 458($-$10)   \\

9    &   $-$4.013 084 627 544($-$8)   &   55   &   $-$1.044 588 503 771($-$9)    &   101   &   $-$2.878 236 881 471($-$10)   \\

10   &   $-$3.250 014 973 854($-$8)   &   56   &   $-$1.006 520 391 444($-$9)    &   102   &   $-$2.815 935 823 366($-$10)   \\

11   &   $-$2.685 429 704 356($-$8)   &   57   &   $-$9.704 379 578 912($-$10)   &   103   &   $-$2.755 437 254 505($-$10)   \\

12   &   $-$2.256 016 281 303($-$8)   &   58   &   $-$9.362 054 418 100($-$10)   &   104   &   $-$2.696 672 135 801($-$10)   \\

13   &   $-$1.921 831 640 811($-$8)   &   59   &   $-$9.036 984 886 942($-$10)   &   105   &   $-$2.639 574 699 452($-$10)   \\

14   &   $-$1.656 666 334 611($-$8)   &   60   &   $-$8.728 030 197 688($-$10)   &   106   &   $-$2.584 082 264 642($-$10)   \\

15   &   $-$1.442 744 472 331($-$8)   &   61   &   $-$8.434 142 296 413($-$10)   &   107   &   $-$2.530 135 065 239($-$10)   \\

16   &   $-$1.267 665 078 880($-$8)   &   62   &   $-$8.154 356 961 962($-$10)   &   108   &   $-$2.477 676 088 613($-$10)   \\

17   &   $-$1.122 563 536 619($-$8)   &   63   &   $-$7.887 785 885 935($-$10)   &   109   &   $-$2.426 650 924 749($-$10)   \\

18   &   $-$1.000 967 008 034($-$8)   &   64   &   $-$7.633 609 612 071($-$10)   &   110   &   $-$2.377 007 624 923($-$10)   \\

19   &   $-$8.980 598 457 897($-$9)   &   65   &   $-$7.391 071 230 065($-$10)   &   111   &   $-$2.328 696 569 253($-$10)   \\

20   &   $-$8.101 993 543 960($-$9)   &   66   &   $-$7.159 470 733 104($-$10)   &   112   &   $-$2.281 670 342 480($-$10)   \\

21   &   $-$7.345 889 371 844($-$9)   &   67   &   $-$6.938 159 960 441($-$10)   &   113   &   $-$2.235 883 617 420($-$10)   \\

22   &   $-$6.690 527 712 329($-$9)   &   68   &   $-$6.726 538 056 717($-$10)   &   114   &   $-$2.191 293 045 534($-$10)   \\

23   &   $-$6.118 775 046 056($-$9)   &   69   &   $-$6.524 047 388 555($-$10)   &   115   &   $-$2.147 857 154 131($-$10)   \\

24   &   $-$5.616 991 240 206($-$9)   &   70   &   $-$6.330 169 866 530($-$10)   &   116   &   $-$2.105 536 249 748($-$10)   \\

25   &   $-$5.174 208 413 582($-$9)   &   71   &   $-$6.144 423 627 184($-$10)   &   117   &   $-$2.064 292 327 284($-$10)   \\

26   &   $-$4.781 526 466 926($-$9)   &   72   &   $-$5.966 360 035 354($-$10)   &   118   &   $-$2.024 088 984 501($-$10)   \\

27   &   $-$4.431 662 322 154($-$9)   &   73   &   $-$5.795 560 971 953($-$10)   &   119   &   $-$1.984 891 341 537($-$10)   \\

28   &   $-$4.118 609 770 774($-$9)   &   74   &   $-$5.631 636 376 565($-$10)   &   120   &   $-$1.946 665 965 084($-$10)   \\

29   &   $-$3.837 379 965 829($-$9)   &   75   &   $-$5.474 222 017 838($-$10)   &   121   &   $-$1.909 380 796 943($-$10)   \\

30   &   $-$3.583 801 424 686($-$9)   &   76   &   $-$5.322 977 467 883($-$10)   &   122   &   $-$1.873 005 086 660($-$10)   \\

31   &   $-$3.354 364 441 959($-$9)   &   77   &   $-$5.177 584 259 599($-$10)   &   123   &   $-$1.837 509 327 971($-$10)   \\

32   &   $-$3.146 098 989 718($-$9)   &   78   &   $-$5.037 744 208 298($-$10)   &   124   &   $-$1.802 865 198 834($-$10)   \\

33   &   $-$2.956 478 114 115($-$9)   &   79   &   $-$4.903 177 881 097($-$10)   &   125   &   $-$1.769 045 504 789($-$10)   \\

34   &   $-$2.783 340 920 454($-$9)   &   80   &   $-$4.773 623 199 386($-$10)   &   126   &   $-$1.736 024 125 466($-$10)   \\

35   &   $-$2.624 830 735 365($-$9)   &   81   &   $-$4.648 834 161 323($-$10)   &   127   &   $-$1.703 775 964 021($-$10)   \\

36   &   $-$2.479 345 121 707($-$9)   &   82   &   $-$4.528 579 672 707($-$10)   &   128   &   $-$1.672 276 899 325($-$10)   \\

37   &   $-$2.345 495 219 139($-$9)   &   83   &   $-$4.412 642 475 856($-$10)   &   129   &   $-$1.641 503 740 743($-$10)   \\

38   &   $-$2.222 072 473 645($-$9)   &   84   &   $-$4.300 818 167 204($-$10)   &   130   &   $-$1.611 434 185 332($-$10)   \\

39   &   $-$2.108 021 260 325($-$9)   &   85   &   $-$4.192 914 295 325($-$10)   &   131   &   $-$1.582 046 777 321($-$10)   \\

40   &   $-$2.002 416 235 945($-$9)   &   86   &   $-$4.088 749 531 937($-$10)   &   132   &   $-$1.553 320 869 729($-$10)   \\

41   &   $-$1.904 443 509 908($-$9)   &   87   &   $-$3.988 152 909 226($-$10)   &   133   &   $-$1.525 236 587 990($-$10)   \\

42   &   $-$1.813 384 915 247($-$9)   &   88   &   $-$3.890 963 117 484($-$10)   &   134   &   $-$1.497 774 795 484($-$10)   \\

43   &   $-$1.728 604 809 731($-$9)   &   89   &   $-$3.797 027 857 677($-$10)   &   135   &   $-$1.470 917 060 831($-$10)   \\

44   &   $-$1.649 538 952 458($-$9)   &   90   &   $-$3.706 203 244 086($-$10)   &   136   &   $-$1.444 645 626 874($-$10)   \\

45   &   $-$1.575 685 091 133($-$9)   &   91   &   $-$3.618 353 252 644($-$10)   &   137   &   $-$1.418 943 381 236($-$10)   \\

46   &   $-$1.506 594 965 849($-$9)   &   92   &   $-$3.533 349 211 017($-$10)   &      &      \\
\\
\hline
\end{longtable}

\newpage

\footnotesize
\begin{longtable}{@{\extracolsep\fill}rlrlrl@{}}
\caption{The magnetic-dipole-to-electric-quadrupole cross-susceptibilities $\chi_{\textrm{M}1 \to \textrm{E}2}$ for Dirac one-electron atoms in the excited state 3s$_{1/2}$, computed from the analytical formula in Eq.\ (\ref{eq:2}). Notation $a(b)$ denotes $a \times 10^{b}$. The value of the inverse of the fine-structure constant used in the calculations is $\alpha^{-1}=137.035 \: 999 \: 139$ (from CODATA 2014).}
\label{tab:3s_1-2}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endfirsthead
\caption[]{(continued)}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endhead
1    &   $-$1.313 491 400 853($-$1)   &   47   &   $-$2.526 248 540 764($-$8)   &   93    &   $-$1.194 912 283 120($-$9)                              \\

2    &   $-$8.208 719 952 903($-$3)   &   48   &   $-$2.314 848 128 289($-$8)   &   94    &   $-$1.129 620 134 730($-$9)                              \\

3    &   $-$1.621 277 483 253($-$3)   &   49   &   $-$2.124 597 516 202($-$8)   &   95    &   $-$1.067 894 183 379($-$9)                              \\

4    &   $-$5.128 945 243 042($-$4)   &   50   &   $-$1.953 020 927 338($-$8)   &   96    &   $-$1.009 510 127 908($-$9)                              \\

5    &   $-$2.100 353 086 575($-$4)   &   51   &   $-$1.797 973 469 976($-$8)   &   97    &   $-$9.542 597 847 388($-$10)                             \\

6    &   $-$1.012 628 569 669($-$4)   &   52   &   $-$1.657 591 603 708($-$8)   &   98    &   $-$9.019 497 797 699($-$10)                             \\

7    &   $-$5.464 171 378 232($-$5)   &   53   &   $-$1.530 251 788 631($-$8)   &   99    &   $-$8.524 003 576 936($-$10)                             \\

8    &   $-$3.201 814 253 364($-$5)   &   54   &   $-$1.414 535 843 462($-$8)   &   100   &   $-$8.054 442 970 884($-$10)                             \\

9    &   $-$1.998 038 350 008($-$5)   &   55   &   $-$1.309 201 825 098($-$8)   &   101   &   $-$7.609 259 208 700($-$10)                             \\

10   &   $-$1.310 296 652 328($-$5)   &   56   &   $-$1.213 159 469 287($-$8)   &   102   &   $-$7.187 001 927 949($-$10)                             \\

11   &   $-$8.944 837 892 766($-$6)   &   57   &   $-$1.125 449 412 567($-$8)   &   103   &   $-$6.786 318 916 736($-$10)                             \\

12   &   $-$6.312 035 241 565($-$6)   &   58   &   $-$1.045 225 559 829($-$8)   &   104   &   $-$6.405 948 558 122($-$10)                             \\

13   &   $-$4.579 831 987 966($-$6)   &   59   &   $-$9.717 400 773 686($-$9)   &   105   &   $-$6.044 712 909 526($-$10)                             \\

14   &   $-$3.402 643 826 233($-$6)   &   60   &   $-$9.043 305 843 749($-$9)   &   106   &   $-$5.701 511 356 545($-$10)                             \\

15   &   $-$2.580 156 979 031($-$6)   &   61   &   $-$8.424 091 909 145($-$9)   &   107   &   $-$5.375 314 786 456($-$10)                             \\

16   &   $-$1.991 545 942 361($-$6)   &   62   &   $-$7.854 530 914 860($-$9)   &   108   &   $-$5.065 160 231 853($-$10)                             \\

17   &   $-$1.561 384 703 185($-$6)   &   63   &   $-$7.329 964 728 136($-$9)   &   109   &   $-$4.770 145 939 367($-$10)                             \\

18   &   $-$1.241 157 370 372($-$6)   &   64   &   $-$6.846 235 350 999($-$9)   &   110   &   $-$4.489 426 822 324($-$10)                             \\

19   &   $-$9.988 247 583 845($-$7)   &   65   &   $-$6.399 624 591 722($-$9)   &   111   &   $-$4.222 210 259 505($-$10)                             \\

20   &   $-$8.127 289 763 146($-$7)   &   66   &   $-$5.986 801 792 766($-$9)   &   112   &   $-$3.967 752 204 957($-$10)                             \\

21   &   $-$6.679 214 151 204($-$7)   &   67   &   $-$5.604 778 438 004($-$9)   &   113   &   $-$3.725 353 575 974($-$10)                             \\

22   &   $-$5.538 893 612 360($-$7)   &   68   &   $-$5.250 868 648 467($-$9)   &   114   &   $-$3.494 356 887 948($-$10)                             \\

23   &   $-$4.631 136 082 603($-$7)   &   69   &   $-$4.922 654 730 487($-$9)   &   115   &   $-$3.274 143 105 708($-$10)                             \\

24   &   $-$3.901 328 662 988($-$7)   &   70   &   $-$4.617 957 068 838($-$9)   &   116   &   $-$3.064 128 681 020($-$10)                             \\

25   &   $-$3.309 246 243 506($-$7)   &   71   &   $-$4.334 807 764 856($-$9)   &   117   &   $-$2.863 762 745 010($-$10)                             \\

26   &   $-$2.824 878 870 618($-$7)   &   72   &   $-$4.071 427 509 385($-$9)   &   118   &   $-$2.672 524 421 968($-$10)                             \\

27   &   $-$2.425 572 321 489($-$7)   &   73   &   $-$3.826 205 255 774($-$9)   &   119   &   $-$2.489 920 226 842($-$10)                             \\

28   &   $-$2.094 038 343 177($-$7)   &   74   &   $-$3.597 680 321 550($-$9)   &   120   &   $-$2.315 481 501 931($-$10)                             \\

29   &   $-$1.816 950 371 400($-$7)   &   75   &   $-$3.384 526 600 814($-$9)   &   121   &   $-$2.148 761 837 478($-$10)                             \\

30   &   $-$1.583 939 433 317($-$7)   &   76   &   $-$3.185 538 614 607($-$9)   &   122   &   $-$1.989 334 404 044($-$10)                             \\

31   &   $-$1.386 867 449 622($-$7)   &   77   &   $-$2.999 619 164 729($-$9)   &   123   &   $-$1.836 789 098 182($-$10)                             \\

32   &   $-$1.219 295 346 679($-$7)   &   78   &   $-$2.825 768 388 972($-$9)   &   124   &   $-$1.690 729 361 020($-$10)                             \\

33   &   $-$1.076 089 648 317($-$7)   &   79   &   $-$2.663 074 043 388($-$9)   &   125   &   $-$1.550 768 461 550($-$10)                             \\

34   &   $-$9.531 286 258 370($-$8)   &   80   &   $-$2.510 702 860 746($-$9)   &   126   &   $-$1.416 524 923 377($-$10)                             \\

35   &   $-$8.470 807 861 101($-$8)   &   81   &   $-$2.367 892 854 484($-$9)   &   127   &   $-$1.287 616 579 127($-$10)                             \\

36   &   $-$7.552 364 441 687($-$8)   &   82   &   $-$2.233 946 454 704($-$9)   &   128   &   $-$1.163 652 387 774($-$10)                             \\

37   &   $-$6.753 786 162 057($-$8)   &   83   &   $-$2.108 224 377 526($-$9)   &   129   &   $-$1.044 220 493 518($-$10)                             \\

38   &   $-$6.056 832 944 294($-$8)   &   84   &   $-$1.990 140 141 859($-$9)   &   130   &   $-$9.288 696 944 275($-$11)                             \\

39   &   $-$5.446 418 596 899($-$8)   &   85   &   $-$1.879 155 158 552($-$9)   &   131   &   $-$8.170 786 791 621($-$11)                             \\

40   &   $-$4.910 003 046 705($-$8)   &   86   &   $-$1.774 774 326 376($-$9)   &   132   &   $-$7.082 007 950 177($-$11)                             \\

41   &   $-$4.437 113 170 842($-$8)   &   87   &   $-$1.676 542 077 415($-$9)   &   133   &   $-$6.013 547 013 732($-$11)                             \\

42   &   $-$4.018 962 698 559($-$8)   &   88   &   $-$1.584 038 821 519($-$9)   &   134   &   $-$4.951 772 955 020($-$11)                             \\

43   &   $-$3.648 148 942 524($-$8)   &   89   &   $-$1.496 877 745 623($-$9)   &   135   &   $-$3.871 429 837 396($-$11)                             \\

44   &   $-$3.318 409 489 291($-$8)   &   90   &   $-$1.414 701 929 016($-$9)   &   136   &   $-$2.708 893 784 937($-$11)                             \\

45   &   $-$3.024 425 964 941($-$8)   &   91   &   $-$1.337 181 740 310($-$9)   &   137   &   $-$9.850 467 445 001($-$12)                             \\

46   &   $-$2.761 664 972 374($-$8)   &   92   &   $-$1.264 012 485 888($-$9)   &     &      \\
\\
\hline
\end{longtable}

\newpage

\footnotesize
\begin{longtable}{@{\extracolsep\fill}rlrlrc@{}}
\caption{The magnetic-dipole-to-electric-quadrupole cross-susceptibilities $\chi_{\textrm{M}1 \to \textrm{E}2}$ for Dirac one-electron atoms in the excited state 3p$_{1/2}$, computed from the analytical formula in Eq.\ (\ref{eq:2}). Notation $a(b)$ denotes $a \times 10^{b}$. The value of the inverse of the fine-structure constant used in the calculations is $\alpha^{-1}=137.035 \: 999 \: 139$ (from CODATA 2014).}
\label{tab:3p_1-2}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endfirsthead
\caption[]{(continued)}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endhead
1    &   3.551 771 997 529($+$5)    &   47   &   2.884 781 726 595($-$5)   &   93    &   2.873 432 400 052($-$7)                              \\

2    &   5.548 701 094 565($+$3)    &   48   &   2.526 978 494 602($-$5)   &   94    &   2.644 043 937 472($-$7)                              \\

3    &   4.869 908 391 007($+$2)    &   49   &   2.218 963 742 422($-$5)   &   95    &   2.433 333 725 049($-$7)                              \\

4    &   8.663 954 014 757($+$1)    &   50   &   1.953 044 363 637($-$5)   &   96    &   2.239 671 340 508($-$7)                              \\

5    &   2.270 045 290 951($+$1)    &   51   &   1.722 832 661 853($-$5)   &   97    &   2.061 580 664 162($-$7)                              \\

6    &   7.597 594 857 192($+$0)    &   52   &   1.523 005 509 195($-$5)   &   98    &   1.897 724 046 194($-$7)                              \\

7    &   3.010 752 213 461($+$0)    &   53   &   1.349 111 403 750($-$5)   &   99    &   1.746 888 227 061($-$7)                              \\

8    &   1.350 060 981 160($+$0)    &   54   &   1.197 415 231 798($-$5)   &   100   &   1.607 971 802 434($-$7)                              \\

9    &   6.653 016 742 964($-$1)   &   55   &   1.064 772 847 905($-$5)   &   101   &   1.479 974 050 623($-$7)                              \\

10   &   3.531 865 970 582($-$1)   &   56   &   9.485 293 408 321($-$6)   &   102   &   1.361 984 963 359($-$7)                              \\

11   &   1.991 263 200 754($-$1)   &   57   &   8.464 361 949 800($-$6)   &   103   &   1.253 176 340 601($-$7)                              \\

12   &   1.179 852 510 507($-$1)   &   58   &   7.565 835 881 402($-$6)   &   104   &   1.152 793 827 322($-$7)                              \\

13   &   7.288 449 847 180($-$2)   &   59   &   6.773 448 624 461($-$6)   &   105   &   1.060 149 785 089($-$7)                              \\

14   &   4.665 053 413 764($-$2)   &   60   &   6.073 308 230 419($-$6)   &   106   &   9.746 169 043 006($-$8)                              \\

15   &   3.078 619 930 285($-$2)   &   61   &   5.453 520 002 613($-$6)   &   107   &   8.956 224 742 292($-$8)                              \\

16   &   2.086 467 089 147($-$2)   &   62   &   4.903 873 877 764($-$6)   &   108   &   8.226 432 378 586($-$8)                              \\

17   &   1.447 486 303 678($-$2)   &   63   &   4.415 584 652 133($-$6)   &   109   &   7.552 007 671 184($-$8)                              \\

18   &   1.025 174 978 125($-$2)   &   64   &   3.981 075 473 316($-$6)   &   110   &   6.928 573 016 006($-$8)                              \\

19   &   7.395 791 330 552($-$3)   &   65   &   3.593 796 869 259($-$6)   &   111   &   6.352 120 003 970($-$8)                              \\

20   &   5.424 346 058 393($-$3)   &   66   &   3.248 075 057 607($-$6)   &   112   &   5.818 975 624 113($-$8)                              \\

21   &   4.038 129 620 112($-$3)   &   67   &   2.938 984 453 026($-$6)   &   113   &   5.325 771 754 845($-$8)                              \\

22   &   3.047 023 524 392($-$3)   &   68   &   2.662 240 230 777($-$6)   &   114   &   4.869 417 590 160($-$8)                              \\

23   &   2.327 595 914 765($-$3)   &   69   &   2.414 107 560 840($-$6)   &   115   &   4.447 074 685 250($-$8)                              \\

24   &   1.798 110 260 182($-$3)   &   70   &   2.191 324 736 515($-$6)   &   116   &   4.056 134 338 377($-$8)                              \\

25   &   1.403 456 435 352($-$3)   &   71   &   1.991 037 914 556($-$6)   &   117   &   3.694 197 053 366($-$8)                              \\

26   &   1.105 858 972 018($-$3)   &   72   &   1.810 745 584 105($-$6)   &   118   &   3.359 053 849 866($-$8)                              \\

27   &   8.790 291 442 509($-$4)   &   73   &   1.648 251 207 432($-$6)   &   119   &   3.048 669 206 432($-$8)                              \\

28   &   7.044 146 993 517($-$4)   &   74   &   1.501 622 741 379($-$6)   &   120   &   2.761 165 434 152($-$8)                              \\

29   &   5.687 528 336 912($-$4)   &   75   &   1.369 157 966 156($-$6)   &   121   &   2.494 808 284 799($-$8)                              \\

30   &   4.624 477 897 545($-$4)   &   76   &   1.249 354 726 812($-$6)   &   122   &   2.247 993 595 563($-$8)                              \\

31   &   3.784 791 222 188($-$4)   &   77   &   1.140 885 339 887($-$6)   &   123   &   2.019 234 758 739($-$8)                              \\

32   &   3.116 568 643 761($-$4)   &   78   &   1.042 574 539 136($-$6)   &   124   &   1.807 150 773 302($-$8)                              \\

33   &   2.581 067 984 384($-$4)   &   79   &   9.533 804 347 343($-$7)   &   125   &   1.610 454 574 925($-$8)                              \\

34   &   2.149 104 491 907($-$4)   &   80   &   8.723 780 436 999($-$7)   &   126   &   1.427 941 231 214($-$8)                              \\

35   &   1.798 504 475 478($-$4)   &   81   &   7.987 450 185 978($-$7)   &   127   &   1.258 475 390 154($-$8)                              \\

36   &   1.512 285 145 160($-$4)   &   82   &   7.317 492 593 440($-$7)   &   128   &   1.100 977 002 208($-$8)                              \\

37   &   1.277 340 586 644($-$4)   &   83   &   6.707 381 412 037($-$7)   &   129   &   9.544 036 302 164($-$9)                              \\

38   &   1.083 484 230 176($-$4)   &   84   &   6.151 291 324 766($-$7)   &   130   &   8.177 262 292 295($-$9)                              \\

39   &   9.227 449 222 497($-$5)   &   85   &   5.644 016 092 749($-$7)   &   131   &   6.898 921 653 017($-$9)                              \\

40   &   7.888 451 059 024($-$5)   &   86   &   5.180 897 033 108($-$7)   &   132   &   5.697 618 389 318($-$9)                              \\

41   &   6.768 109 361 941($-$5)   &   87   &   4.757 760 426 370($-$7)   &   133   &   4.559 854 711 423($-$9)                              \\

42   &   5.826 787 877 643($-$5)   &   88   &   4.370 862 655 699($-$7)   &   134   &   3.467 243 126 958($-$9)                              \\

43   &   5.032 727 503 229($-$5)   &   89   &   4.016 842 051 894($-$7)   &   135   &   2.388 714 302 019($-$9)                              \\

44   &   4.360 348 006 268($-$5)   &   90   &   3.692 676 563 551($-$7)   &   136   &   1.249 145 441 684($-$9)                              \\

45   &   3.788 943 455 225($-$5)   &   91   &   3.395 646 495 376($-$7)   &   137   &   $-$5.357 930 154 030($-$10)                            \\

46   &   3.301 673 939 436($-$5)   &   92   &   3.123 301 662 725($-$7)   &      &     \\
\\
\hline
\end{longtable}

\newpage

\footnotesize
\begin{longtable}{@{\extracolsep\fill}rlrlrl@{}}
\caption{The magnetic-dipole-to-electric-quadrupole cross-susceptibilities $\chi_{\textrm{M}1 \to \textrm{E}2}$ for Dirac one-electron atoms in the excited state 3p$_{3/2}$ ($|\mu|=1/2$), computed from the analytical formula in Eq.\ (\ref{eq:2}). Notation $a(b)$ denotes $a \times 10^{b}$. The value of the inverse of the fine-structure constant used in the calculations is $\alpha^{-1}=137.035 \: 999 \: 139$ (from CODATA 2014).}
\label{tab:3p_3-2_mu_1-2}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endfirsthead
\caption[]{(continued)}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endhead
1    &   $-$3.551 771 997 357($+$5)    &   47   &   $-$2.883 319 793 463($-$5)   &   93    &   $-$2.772 313 534 646($-$7)                            \\

2    &   $-$5.548 701 090 259($+$3)    &   48   &   $-$2.525 547 321 643($-$5)   &   94    &   $-$2.542 802 270 856($-$7)                            \\

3    &   $-$4.869 908 371 831($+$2)    &   49   &   $-$2.217 561 343 867($-$5)   &   95    &   $-$2.331 935 582 426($-$7)                            \\

4    &   $-$8.663 953 906 605($+$1)    &   50   &   $-$1.951 668 906 857($-$5)   &   96    &   $-$2.138 082 469 294($-$7)                            \\

5    &   $-$2.270 045 221 498($+$1)    &   51   &   $-$1.721 482 452 365($-$5)   &   97    &   $-$1.959 766 115 935($-$7)                            \\

6    &   $-$7.597 594 372 875($+$0)    &   52   &   $-$1.521 678 977 369($-$5)   &   98    &   $-$1.795 648 050 905($-$7)                            \\

7    &   $-$3.010 751 855 896($+$0)    &   53   &   $-$1.347 807 093 003($-$5)   &   99    &   $-$1.644 514 058 120($-$7)                            \\

8    &   $-$1.350 060 705 861($+$0)    &   54   &   $-$1.196 131 788 085($-$5)   &   100   &   $-$1.505 261 631 112($-$7)                            \\

9    &   $-$6.653 014 553 978($-$1)   &   55   &   $-$1.063 509 010 331($-$5)   &   101   &   $-$1.376 888 787 979($-$7)                            \\

10   &   $-$3.531 864 185 018($-$1)   &   56   &   $-$9.472 839 332 551($-$6)   &   102   &   $-$1.258 484 087 594($-$7)                            \\

11   &   $-$1.991 261 713 668($-$1)   &   57   &   $-$8.452 081 184 865($-$6)   &   103   &   $-$1.149 217 707 443($-$7)                            \\

12   &   $-$1.179 851 250 429($-$1)   &   58   &   $-$7.553 718 142 783($-$6)   &   104   &   $-$1.048 333 460 580($-$7)                            \\

13   &   $-$7.288 439 012 978($-$2)   &   59   &   $-$6.761 484 271 346($-$6)   &   105   &   $-$9.551 416 440 658($-$8)                            \\

14   &   $-$4.665 043 981 203($-$2)   &   60   &   $-$6.061 488 210 739($-$6)   &   106   &   $-$8.690 126 240 892($-$8)                            \\

15   &   $-$3.078 611 628 409($-$2)   &   61   &   $-$5.441 835 803 339($-$6)   &   107   &   $-$7.893 710 741 792($-$8)                            \\

16   &   $-$2.086 459 712 568($-$2)   &   62   &   $-$4.892 317 479 873($-$6)   &   108   &   $-$7.156 907 925 536($-$8)                            \\

17   &   $-$1.447 479 693 873($-$2)   &   63   &   $-$4.404 148 489 724($-$6)   &   109   &   $-$6.474 900 330 230($-$8)                            \\

18   &   $-$1.025 169 010 796($-$2)   &   64   &   $-$3.969 752 396 418($-$6)   &   110   &   $-$5.843 272 910 649($-$8)                            \\

19   &   $-$7.395 737 093 647($-$3)   &   65   &   $-$3.582 580 109 919($-$6)   &   111   &   $-$5.257 974 928 429($-$8)                            \\

20   &   $-$5.424 296 462 078($-$3)   &   66   &   $-$3.236 958 198 922($-$6)   &   112   &   $-$4.715 285 401 494($-$8)                            \\

21   &   $-$4.038 084 016 456($-$3)   &   67   &   $-$2.927 961 400 790($-$6)   &   113   &   $-$4.211 781 685 680($-$8)                            \\

22   &   $-$3.046 981 380 498($-$3)   &   68   &   $-$2.651 305 187 470($-$6)   &   114   &   $-$3.744 310 795 885($-$8)                            \\

23   &   $-$2.327 556 788 319($-$3)   &   69   &   $-$2.403 255 001 724($-$6)   &   115   &   $-$3.309 963 099 601($-$8)                            \\

24   &   $-$1.798 073 780 986($-$3)   &   70   &   $-$2.180 549 387 598($-$6)   &   116   &   $-$2.906 048 031 446($-$8)                            \\

25   &   $-$1.403 422 291 192($-$3)   &   71   &   $-$1.980 334 732 243($-$6)   &   117   &   $-$2.530 071 481 826($-$8)                            \\

26   &   $-$1.105 826 897 734($-$3)   &   72   &   $-$1.800 109 736 361($-$6)   &   118   &   $-$2.179 714 503 369($-$8)                            \\

27   &   $-$8.789 989 131 848($-$4)   &   73   &   $-$1.637 678 056 286($-$6)   &   119   &   $-$1.852 812 950 693($-$8)                            \\

28   &   $-$7.043 861 165 982($-$4)   &   74   &   $-$1.491 107 826 651($-$6)   &   120   &   $-$1.547 337 615 096($-$8)                            \\

29   &   $-$5.687 257 307 177($-$4)   &   75   &   $-$1.358 696 990 252($-$6)   &   121   &   $-$1.261 374 323 773($-$8)                            \\

30   &   $-$4.624 220 200 797($-$4)   &   76   &   $-$1.238 943 540 491($-$6)   &   122   &   $-$9.931 033 233 231($-$9)                            \\

31   &   $-$3.784 545 579 136($-$4)   &   77   &   $-$1.130 519 928 888($-$6)   &   123   &   $-$7.407 770 260 842($-$9)                            \\

32   &   $-$3.116 333 932 099($-$4)   &   78   &   $-$1.032 251 011 563($-$6)   &   124   &   $-$5.026 948 072 446($-$9)                            \\

33   &   $-$2.580 843 215 366($-$4)   &   79   &   $-$9.430 950 091 202($-$7)   &   125   &   $-$2.771 728 975 692($-$9)                            \\

34   &   $-$2.148 888 790 987($-$4)   &   80   &   $-$8.621 270 376 557($-$7)   &   126   &   $-$6.250 633 014 474($-$10)                           \\

35   &   $-$1.798 297 066 229($-$4)   &   81   &   $-$7.885 248 379 783($-$7)   &   127   &   \phantom{.4}1.430 819 971 461($-$9)                             \\

36   &   $-$1.512 085 335 824($-$4)   &   82   &   $-$7.215 563 878 538($-$7)   &   128   &   \phantom{.4}3.415 135 300 467($-$9)                             \\

37   &   $-$1.277 147 758 844($-$4)   &   83   &   $-$6.605 691 303 761($-$7)   &   129   &   \phantom{.4}5.349 625 081 309($-$9)                             \\

38   &   $-$1.083 297 829 373($-$4)   &   84   &   $-$6.049 805 919 585($-$7)   &   130   &   \phantom{.4}7.260 289 694 391($-$9)                             \\

39   &   $-$9.225 644 496 621($-$5)   &   85   &   $-$5.542 701 973 561($-$7)   &   131   &   \phantom{.4}9.180 337 038 869($-$9)                             \\

40   &   $-$7.886 701 116 107($-$5)   &   86   &   $-$5.079 721 176 337($-$7)   &   132   &   \phantom{.4}1.115 562 030 434($-$8)                             \\

41   &   $-$6.766 410 132 471($-$5)   &   87   &   $-$4.656 690 110 271($-$7)   &   133   &   \phantom{.4}1.325 570 294 884($-$8)                             \\

42   &   $-$5.825 135 671 153($-$5)   &   88   &   $-$4.269 865 369 248($-$7)   &   134   &   \phantom{.4}1.559 961 507 149($-$8)                             \\

43   &   $-$5.031 118 964 637($-$5)   &   89   &   $-$3.915 885 403 637($-$7)   &   135   &   \phantom{.4}1.842 926 914 674($-$8)                             \\

44   &   $-$4.358 780 078 092($-$5)   &   90   &   $-$3.591 728 189 787($-$7)   &   136   &   \phantom{.4}2.241 032 912 452($-$8)                             \\

45   &   $-$3.787 413 344 781($-$5)   &   91   &   $-$3.294 673 966 993($-$7)   &   137   &   \phantom{.4}3.323 452 800 807($-$8)                             \\

46   &   $-$3.300 179 090 260($-$5)   &   92   &   $-$3.022 272 389 997($-$7)   &      &      \\
\\
\hline
\end{longtable}

\newpage

\footnotesize
\begin{longtable}{@{\extracolsep\fill}rlrlrl@{}}
\caption{The magnetic-dipole-to-electric-quadrupole cross-susceptibilities $\chi_{\textrm{M}1 \to \textrm{E}2}$ for Dirac one-electron atoms in the excited state 3p$_{3/2}$ ($|\mu|=3/2$), computed from the analytical formula in Eq.\ (\ref{eq:2}). Notation $a(b)$ denotes $a \times 10^{b}$. The value of the inverse of the fine-structure constant used in the calculations is $\alpha^{-1}=137.035 \: 999 \: 139$ (from CODATA 2014).}
\label{tab:3p_3-2_mu_3-2}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endfirsthead
\caption[]{(continued)}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endhead
1    &   $-$2.155 838 547 139($-$5)   &   47   &   $-$9.510 511 813 286($-$9)   &   93    &   $-$2.245 052 801 466($-$9)    \\

2    &   $-$5.389 409 299 981($-$6)   &   48   &   $-$9.108 124 397 344($-$9)   &   94    &   $-$2.192 339 914 006($-$9)    \\

3    &   $-$2.395 154 454 398($-$6)   &   49   &   $-$8.730 122 353 534($-$9)   &   95    &   $-$2.141 284 484 492($-$9)    \\

4    &   $-$1.347 165 259 595($-$6)   &   50   &   $-$8.374 574 529 079($-$9)   &   96    &   $-$2.091 817 827 216($-$9)    \\

5    &   $-$8.620 959 764 062($-$7)   &   51   &   $-$8.039 737 224 533($-$9)   &   97    &   $-$2.043 874 778 500($-$9)    \\

6    &   $-$5.986 015 523 099($-$7)   &   52   &   $-$7.724 032 775 347($-$9)   &   98    &   $-$1.997 393 482 169($-$9)    \\

7    &   $-$4.397 227 265 605($-$7)   &   53   &   $-$7.426 030 935 159($-$9)   &   99    &   $-$1.952 315 190 105($-$9)    \\

8    &   $-$3.366 042 593 635($-$7)   &   54   &   $-$7.144 432 649 641($-$9)   &   100   &   $-$1.908 584 076 706($-$9)    \\

9    &   $-$2.659 065 792 099($-$7)   &   55   &   $-$6.878 055 876 413($-$9)   &   101   &   $-$1.866 147 066 132($-$9)    \\

10   &   $-$2.153 369 459 637($-$7)   &   56   &   $-$6.625 823 161 395($-$9)   &   102   &   $-$1.824 953 671 343($-$9)    \\

11   &   $-$1.779 211 379 366($-$7)   &   57   &   $-$6.386 750 727 277($-$9)   &   103   &   $-$1.784 955 844 038($-$9)    \\

12   &   $-$1.494 633 489 795($-$7)   &   58   &   $-$6.159 938 867 366($-$9)   &   104   &   $-$1.746 107 834 627($-$9)    \\

13   &   $-$1.273 164 990 828($-$7)   &   59   &   $-$5.944 563 469 352($-$9)   &   105   &   $-$1.708 366 061 508($-$9)    \\

14   &   $-$1.097 436 532 237($-$7)   &   60   &   $-$5.739 868 519 594($-$9)   &   106   &   $-$1.671 688 988 925($-$9)    \\

15   &   $-$9.556 677 948 663($-$8)   &   61   &   $-$5.545 159 460 428($-$9)   &   107   &   $-$1.636 037 012 787($-$9)    \\

16   &   $-$8.396 404 874 649($-$8)   &   62   &   $-$5.359 797 291 316($-$9)   &   108   &   $-$1.601 372 353 846($-$9)    \\

17   &   $-$7.434 799 099 326($-$8)   &   63   &   $-$5.183 193 320 147($-$9)   &   109   &   $-$1.567 658 957 711($-$9)    \\

18   &   $-$6.628 964 266 956($-$8)   &   64   &   $-$5.014 804 484 071($-$9)   &   110   &   $-$1.534 862 401 186($-$9)    \\

19   &   $-$5.946 986 441 713($-$8)   &   65   &   $-$4.854 129 170 315($-$9)   &   111   &   $-$1.502 949 804 494($-$9)    \\

20   &   $-$5.364 724 995 755($-$8)   &   66   &   $-$4.700 703 476 837($-$9)   &   112   &   $-$1.471 889 748 964($-$9)    \\

21   &   $-$4.863 646 510 768($-$8)   &   67   &   $-$4.554 097 860 713($-$9)   &   113   &   $-$1.441 652 199 789($-$9)    \\

22   &   $-$4.429 331 518 684($-$8)   &   68   &   $-$4.413 914 128 964($-$9)   &   114   &   $-$1.412 208 433 505($-$9)    \\

23   &   $-$4.050 425 408 220($-$8)   &   69   &   $-$4.279 782 732 428($-$9)   &   115   &   $-$1.383 530 969 872($-$9)    \\

24   &   $-$3.717 888 681 853($-$8)   &   70   &   $-$4.151 360 328 285($-$9)   &   116   &   $-$1.355 593 507 844($-$9)    \\

25   &   $-$3.424 452 778 786($-$8)   &   71   &   $-$4.028 327 581 183($-$9)   &   117   &   $-$1.328 370 865 347($-$9)    \\

26   &   $-$3.164 219 484 834($-$8)   &   72   &   $-$3.910 387 176 640($-$9)   &   118   &   $-$1.301 838 922 624($-$9)    \\

27   &   $-$2.932 362 207 272($-$8)   &   73   &   $-$3.797 262 023 623($-$9)   &   119   &   $-$1.275 974 568 895($-$9)    \\

28   &   $-$2.724 900 551 854($-$8)   &   74   &   $-$3.688 693 625 990($-$9)   &   120   &   $-$1.250 755 652 111($-$9)    \\

29   &   $-$2.538 528 343 364($-$8)   &   75   &   $-$3.584 440 604 905($-$9)   &   121   &   $-$1.226 160 931 606($-$9)    \\

30   &   $-$2.370 481 084 808($-$8)   &   76   &   $-$3.484 277 356 442($-$9)   &   122   &   $-$1.202 170 033 458($-$9)    \\

31   &   $-$2.218 432 847 786($-$8)   &   77   &   $-$3.387 992 830 422($-$9)   &   123   &   $-$1.178 763 408 373($-$9)    \\

32   &   $-$2.080 415 355 330($-$8)   &   78   &   $-$3.295 389 418 131($-$9)   &   124   &   $-$1.155 922 291 938($-$9)    \\

33   &   $-$1.954 753 961 571($-$8)   &   79   &   $-$3.206 281 937 967($-$9)   &   125   &   $-$1.133 628 667 098($-$9)    \\

34   &   $-$1.840 016 612 912($-$8)   &   80   &   $-$3.120 496 709 278($-$9)   &   126   &   $-$1.111 865 228 697($-$9)    \\

35   &   $-$1.734 972 867 283($-$8)   &   81   &   $-$3.037 870 705 742($-$9)   &   127   &   $-$1.090 615 349 977($-$9)    \\

36   &   $-$1.638 560 768 347($-$8)   &   82   &   $-$2.958 250 780 571($-$9)   &   128   &   $-$1.069 863 050 893($-$9)    \\

37   &   $-$1.549 859 899 960($-$8)   &   83   &   $-$2.881 492 956 666($-$9)   &   129   &   $-$1.049 592 968 148($-$9)    \\

38   &   $-$1.468 069 337 383($-$8)   &   84   &   $-$2.807 461 775 567($-$9)   &   130   &   $-$1.029 790 326 826($-$9)    \\

39   &   $-$1.392 489 504 038($-$8)   &   85   &   $-$2.736 029 699 699($-$9)   &   131   &   $-$1.010 440 913 545($-$9)    \\

40   &   $-$1.322 507 162 745($-$8)   &   86   &   $-$2.667 076 562 989($-$9)   &   132   &   $-$9.915 310 510 177($-$10)   \\

41   &   $-$1.257 582 937 475($-$8)   &   87   &   $-$2.600 489 065 429($-$9)   &   133   &   $-$9.730 475 739 563($-$10)   \\

42   &   $-$1.197 240 889 522($-$8)   &   88   &   $-$2.536 160 307 613($-$9)   &   134   &   $-$9.549 778 062 215($-$10)   \\

43   &   $-$1.141 059 770 427($-$8)   &   89   &   $-$2.473 989 361 677($-$9)   &   135   &   $-$9.373 095 391 577($-$10)   \\

44   &   $-$1.088 665 650 341($-$8)   &   90   &   $-$2.413 880 875 418($-$9)   &   136   &   $-$9.200 310 110 368($-$10)   \\

45   &   $-$1.039 725 680 098($-$8)   &   91   &   $-$2.355 744 706 705($-$9)   &   137   &   $-$9.031 308 875 483($-$10)   \\

46   &   $-$9.939 427 920 051($-$9)   &   92   &   $-$2.299 495 585 549($-$9)   &      &      \\
\\
\hline
\end{longtable}

\newpage

\footnotesize
\begin{longtable}{@{\extracolsep\fill}rlrlrl@{}}
\caption{The magnetic-dipole-to-electric-quadrupole cross-susceptibilities $\chi_{\textrm{M}1 \to \textrm{E}2}$ for Dirac one-electron atoms in the excited state 3d$_{3/2}$ ($|\mu|=1/2$), computed from the analytical formula in Eq.\ (\ref{eq:2}). Notation $a(b)$ denotes $a \times 10^{b}$. The value of the inverse of the fine-structure constant used in the calculations is $\alpha^{-1}=137.035 \: 999 \: 139$ (from CODATA 2014).}
\label{tab:3d_3-2_mu_1-2}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endfirsthead
\caption[]{(continued)}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endhead
1    &   1.918 026 660 215($+$5)    &   47   &   1.700 802 430 874($-$5)   &   93    &   2.468 430 348 548($-$7)                            \\

2    &   2.996 734 726 747($+$3)    &   48   &   1.496 029 028 709($-$5)   &   94    &   2.305 376 415 585($-$7)                            \\

3    &   2.630 612 036 988($+$2)    &   49   &   1.319 284 840 518($-$5)   &   95    &   2.154 437 322 608($-$7)                            \\

4    &   4.681 261 040 683($+$1)    &   50   &   1.166 282 488 906($-$5)   &   96    &   2.014 608 000 663($-$7)                            \\

5    &   1.226 940 982 099($+$1)    &   51   &   1.033 457 249 038($-$5)   &   97    &   1.884 975 564 618($-$7)                            \\

6    &   4.108 085 743 031($+$0)    &   52   &   9.178 343 452 506($-$6)   &   98    &   1.764 710 052 313($-$7)                            \\

7    &   1.628 712 652 878($+$0)    &   53   &   8.169 225 501 298($-$6)   &   99    &   1.653 056 174 167($-$7)                            \\

8    &   7.307 366 604 495($-$1)   &   54   &   7.286 285 025 304($-$6)   &   100   &   1.549 325 954 352($-$7)                            \\

9    &   3.603 265 476 871($-$1)   &   55   &   6.511 874 222 394($-$6)   &   101   &   1.452 892 159 642($-$7)                            \\

10   &   1.914 186 282 808($-$1)   &   56   &   5.831 068 587 203($-$6)   &   102   &   1.363 182 425 009($-$7)                            \\

11   &   1.080 048 715 300($-$1)   &   57   &   5.231 208 455 624($-$6)   &   103   &   1.279 673 996 274($-$7)                            \\

12   &   6.404 859 365 026($-$2)   &   58   &   4.701 523 967 086($-$6)   &   104   &   1.201 889 019 921($-$7)                            \\

13   &   3.960 198 279 272($-$2)   &   59   &   4.232 827 166 144($-$6)   &   105   &   1.129 390 318 622($-$7)                            \\

14   &   2.537 296 026 438($-$2)   &   60   &   3.817 258 349 649($-$6)   &   106   &   1.061 777 598 449($-$7)                            \\

15   &   1.676 240 899 047($-$2)   &   61   &   3.448 076 404 787($-$6)   &   107   &   9.986 840 401 658($-$8)                            \\

16   &   1.137 341 890 818($-$2)   &   62   &   3.119 484 949 816($-$6)   &   108   &   9.397 732 326 421($-$8)                            \\

17   &   7.899 991 824 318($-$3)   &   63   &   2.826 487 714 412($-$6)   &   109   &   8.847 364 112 992($-$8)                            \\

18   &   5.602 432 799 711($-$3)   &   64   &   2.564 767 879 643($-$6)   &   110   &   8.332 899 688 488($-$8)                            \\

19   &   4.047 285 650 055($-$3)   &   65   &   2.330 587 114 607($-$6)   &   111   &   7.851 732 093 138($-$8)                            \\

20   &   2.972 771 345 773($-$3)   &   66   &   2.120 700 856 054($-$6)   &   112   &   7.401 463 196 375($-$8)                            \\

21   &   2.216 480 679 640($-$3)   &   67   &   1.932 287 023 528($-$6)   &   113   &   6.979 885 360 829($-$8)                            \\

22   &   1.675 189 999 233($-$3)   &   68   &   1.762 885 880 510($-$6)   &   114   &   6.584 964 851 711($-$8)                            \\

23   &   1.281 845 715 980($-$3)   &   69   &   1.610 349 168 535($-$6)   &   115   &   6.214 826 811 425($-$8)                            \\

24   &   9.920 192 333 381($-$4)   &   70   &   1.472 796 977 350($-$6)   &   116   &   5.867 741 638 949($-$8)                            \\

25   &   7.757 367 938 856($-$4)   &   71   &   1.348 581 086 188($-$6)   &   117   &   5.542 112 630 795($-$8)                            \\

26   &   6.124 397 350 958($-$4)   &   72   &   1.236 253 732 193($-$6)   &   118   &   5.236 464 755 522($-$8)                            \\

27   &   4.878 114 002 336($-$4)   &   73   &   1.134 540 941 897($-$6)   &   119   &   4.949 434 447 042($-$8)                            \\

28   &   3.917 414 039 894($-$4)   &   74   &   1.042 319 708 690($-$6)   &   120   &   4.679 760 313 469($-$8)                            \\

29   &   3.169 967 651 185($-$4)   &   75   &   9.585 984 196 223($-$7)   &   121   &   4.426 274 668 123($-$8)                            \\

30   &   2.583 404 637 374($-$4)   &   76   &   8.825 000 337 927($-$7)   &   122   &   4.187 895 797 529($-$8)                            \\

31   &   2.119 380 359 925($-$4)   &   77   &   8.132 475 961 105($-$7)   &   123   &   3.963 620 887 734($-$8)                            \\

32   &   1.749 525 316 588($-$4)   &   78   &   7.501 517 374 957($-$7)   &   124   &   3.752 519 534 662($-$8)                            \\

33   &   1.452 644 648 920($-$4)   &   79   &   6.925 998 683 423($-$7)   &   125   &   3.553 727 765 939($-$8)                            \\

34   &   1.212 758 455 517($-$4)   &   80   &   6.400 468 183 356($-$7)   &   126   &   3.366 442 499 161($-$8)                            \\

35   &   1.017 714 953 928($-$4)   &   81   &   5.920 067 142 175($-$7)   &   127   &   3.189 916 352 445($-$8)                            \\

36   &   8.581 986 192 753($-$5)   &   82   &   5.480 459 192 181($-$7)   &   128   &   3.023 452 701 584($-$8)                            \\

37   &   7.270 137 297 931($-$5)   &   83   &   5.077 768 847 226($-$7)   &   129   &   2.866 400 832 528($-$8)                            \\

38   &   6.185 619 841 356($-$5)   &   84   &   4.708 527 872 444($-$7)   &   130   &   2.718 150 940 972($-$8)                            \\

39   &   5.284 582 434 551($-$5)   &   85   &   4.369 628 426 742($-$7)   &   131   &   2.578 128 515 298($-$8)                            \\

40   &   4.532 455 077 355($-$5)   &   86   &   4.058 282 056 755($-$7)   &   132   &   2.445 787 120 649($-$8)                            \\

41   &   3.901 818 223 877($-$5)   &   87   &   3.771 983 755 127($-$7)   &   133   &   2.320 597 204 668($-$8)                            \\

42   &   3.370 797 645 500($-$5)   &   88   &   3.508 480 409 269($-$7)   &   134   &   2.202 024 125 625($-$8)                            \\

43   &   2.921 846 723 988($-$5)   &   89   &   3.265 743 062 761($-$7)   &   135   &   2.089 470 821 564($-$8)                            \\

44   &   2.540 816 394 186($-$5)   &   90   &   3.041 942 492 952($-$7)   &   136   &   1.982 051 702 893($-$8)                            \\

45   &   2.216 240 200 596($-$5)   &   91   &   2.835 427 677 537($-$7)   &   137   &   1.875 196 641 553($-$8)                            \\

46   &   1.938 781 332 723($-$5)   &   92   &   2.644 706 781 804($-$7)   &      &     \\
\\
\hline
\end{longtable}

\newpage

\footnotesize
\begin{longtable}{@{\extracolsep\fill}rlrlrl@{}}
\caption{The magnetic-dipole-to-electric-quadrupole cross-susceptibilities $\chi_{\textrm{M}1 \to \textrm{E}2}$ for Dirac one-electron atoms in the excited state 3d$_{3/2}$ ($|\mu|=3/2$), computed from the analytical formula in Eq.\ (\ref{eq:2}). Notation $a(b)$ denotes $a \times 10^{b}$. The value of the inverse of the fine-structure constant used in the calculations is $\alpha^{-1}=137.035 \: 999 \: 139$ (from CODATA 2014).}
\label{tab:3d_3-2_mu_3-2}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endfirsthead
\caption[]{(continued)}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endhead
1    &   3.836 050 693 130($+$5)    &   47   &   3.395 129 533 128($-$5)   &   93    &   4.878 422 654 270($-$7)   \\

2    &   5.993 453 028 098($+$3)    &   48   &   2.986 064 993 086($-$5)   &   94    &   4.554 416 069 391($-$7)   \\

3    &   5.261 191 613 066($+$2)    &   49   &   2.633 012 983 039($-$5)   &   95    &   4.254 543 818 061($-$7)   \\

4    &   9.362 419 303 567($+$1)    &   50   &   2.327 403 984 856($-$5)   &   96    &   3.976 801 281 494($-$7)   \\

5    &   2.453 839 829 849($+$1)    &   51   &   2.062 113 096 082($-$5)   &   97    &   3.719 367 835 655($-$7)   \\

6    &   8.215 968 076 462($+$0)    &   52   &   1.831 194 725 393($-$5)   &   98    &   3.480 588 359 046($-$7)   \\

7    &   3.257 315 372 988($+$0)    &   53   &   1.629 669 876 199($-$5)   &   99    &   3.258 956 758 836($-$7)   \\

8    &   1.461 408 787 502($+$0)    &   54   &   1.453 354 854 369($-$5)   &   100   &   3.053 101 277 849($-$7)   \\

9    &   7.206 127 418 621($-$1)   &   55   &   1.298 722 757 881($-$5)   &   101   &   2.861 771 374 814($-$7)   \\

10   &   3.828 107 325 368($-$1)   &   56   &   1.162 791 025 273($-$5)   &   102   &   2.683 825 996 244($-$7)   \\

11   &   2.159 915 905 276($-$1)   &   57   &   1.043 029 787 705($-$5)   &   103   &   2.518 223 080 770($-$7)   \\

12   &   1.280 843 423 842($-$1)   &   58   &   9.372 868 980 972($-$6)   &   104   &   2.364 010 156 255($-$7)   \\

13   &   7.919 461 776 995($-$2)   &   59   &   8.437 263 827 127($-$6)   &   105   &   2.220 315 907 000($-$7)   \\

14   &   5.073 895 303 158($-$2)   &   60   &   7.607 777 373 173($-$6)   &   106   &   2.086 342 603 094($-$7)   \\

15   &   3.351 951 638 618($-$2)   &   61   &   6.870 940 176 905($-$6)   &   107   &   1.961 359 296 854($-$7)   \\

16   &   2.274 273 057 235($-$2)   &   62   &   6.215 170 874 566($-$6)   &   108   &   1.844 695 702 519($-$7)   \\

17   &   1.579 675 092 296($-$2)   &   63   &   5.630 487 111 143($-$6)   &   109   &   1.735 736 685 186($-$7)   \\

18   &   1.120 228 522 472($-$2)   &   64   &   5.108 264 366 785($-$6)   &   110   &   1.633 917 293 582($-$7)   \\

19   &   8.092 485 658 524($-$3)   &   65   &   4.641 034 156 919($-$6)   &   111   &   1.538 718 278 781($-$7)   \\

20   &   5.943 837 837 367($-$3)   &   66   &   4.222 314 701 547($-$6)   &   112   &   1.449 662 047 582($-$7)   \\

21   &   4.431 553 517 619($-$3)   &   67   &   3.846 468 451 277($-$6)   &   113   &   1.366 309 005 071($-$7)   \\

22   &   3.349 206 632 728($-$3)   &   68   &   3.508 581 893 046($-$6)   &   114   &   1.288 254 245 994($-$7)   \\

23   &   2.562 705 211 586($-$3)   &   69   &   3.204 363 891 268($-$6)   &   115   &   1.215 124 559 054($-$7)   \\

24   &   1.983 203 117 129($-$3)   &   70   &   2.930 059 491 951($-$6)   &   116   &   1.146 575 712 194($-$7)   \\

25   &   1.550 760 986 839($-$3)   &   71   &   2.682 376 661 230($-$6)   &   117   &   1.082 289 990 451($-$7)   \\

26   &   1.224 267 584 726($-$3)   &   72   &   2.458 423 871 388($-$6)   &   118   &   1.021 973 961 018($-$7)   \\

27   &   9.750 941 994 170($-$4)   &   73   &   2.255 656 807 131($-$6)   &   119   &   9.653 564 428 927($-$8)   \\

28   &   7.830 235 767 030($-$4)   &   74   &   2.071 832 758 731($-$6)   &   120   &   9.121 866 609 214($-$8)   \\

29   &   6.335 924 682 149($-$4)   &   75   &   1.904 971 509 377($-$6)   &   121   &   8.622 325 661 555($-$8)   \\

30   &   5.163 289 487 915($-$4)   &   76   &   1.753 321 721 847($-$6)   &   122   &   8.152 793 063 643($-$8)   \\

31   &   4.235 657 526 776($-$4)   &   77   &   1.615 331 992 524($-$6)   &   123   &   7.711 278 322 177($-$8)   \\

32   &   3.496 302 962 950($-$4)   &   78   &   1.489 625 875 325($-$6)   &   124   &   7.295 936 261 572($-$8)   \\

33   &   2.902 846 593 721($-$4)   &   79   &   1.374 980 289 574($-$6)   &   125   &   6.905 055 423 013($-$8)   \\

34   &   2.423 337 071 146($-$4)   &   80   &   1.270 306 818 276($-$6)   &   126   &   6.537 047 469 233($-$8)   \\

35   &   2.033 477 674 950($-$4)   &   81   &   1.174 635 480 303($-$6)   &   127   &   6.190 437 500 940($-$8)   \\

36   &   1.714 642 931 527($-$4)   &   82   &   1.087 100 624 128($-$6)   &   128   &   5.863 855 200 254($-$8)   \\

37   &   1.452 445 967 185($-$4)   &   83   &   1.006 928 644 469($-$6)   &   129   &   5.556 026 724 966($-$8)   \\

38   &   1.235 693 945 485($-$4)   &   84   &   9.334 272 681 692($-$7)   &   130   &   5.265 767 284 934($-$8)   \\

39   &   1.055 619 709 248($-$4)   &   85   &   8.659 761 934 012($-$7)   &   131   &   4.991 974 338 692($-$8)   \\

40   &   9.053 118 569 856($-$5)   &   86   &   8.040 188 980 831($-$7)   &   132   &   4.733 621 354 361($-$8)   \\

41   &   7.792 886 537 704($-$5)   &   87   &   7.470 554 601 930($-$7)   &   133   &   4.489 752 084 368($-$8)   \\

42   &   6.731 770 813 946($-$5)   &   88   &   6.946 362 553 243($-$7)   &   134   &   4.259 475 308 327($-$8)   \\

43   &   5.834 693 589 366($-$5)   &   89   &   6.463 564 160 068($-$7)   &   135   &   4.041 960 002 771($-$8)   \\

44   &   5.073 369 810 508($-$5)   &   90   &   6.018 509 535 864($-$7)   &   136   &   3.836 430 900 355($-$8)   \\

45   &   4.424 877 694 507($-$5)   &   91   &   5.607 904 572 927($-$7)   &   137   &   3.642 164 404 644($-$8)   \\

46   &   3.870 553 125 726($-$5)   &   92   &   5.228 772 968 989($-$7)   &      &      \\
\\
\hline
\end{longtable}

\newpage

\footnotesize
\begin{longtable}{@{\extracolsep\fill}rlrlrl@{}}
\caption{The magnetic-dipole-to-electric-quadrupole cross-susceptibilities $\chi_{\textrm{M}1 \to \textrm{E}2}$ for Dirac one-electron atoms in the excited state 3d$_{5/2}$ ($|\mu|=1/2$), computed from the analytical formula in Eq.\ (\ref{eq:2}). Notation $a(b)$ denotes $a \times 10^{b}$. The value of the inverse of the fine-structure constant used in the calculations is $\alpha^{-1}=137.035 \: 999 \: 139$ (from CODATA 2014).}
\label{tab:3d_5-2_mu_1-2}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endfirsthead
\caption[]{(continued)}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endhead
1    &   $-$1.918 025 346 563($+$5)    &   47   &   $-$1.697 539 718 372($-$5)   &   93    &   $-$2.437 289 718 316($-$7)   \\

2    &   $-$2.996 726 514 005($+$3)    &   48   &   $-$1.493 007 774 094($-$5)   &   94    &   $-$2.275 290 465 957($-$7)   \\

3    &   $-$2.630 595 806 337($+$2)    &   49   &   $-$1.316 482 075 014($-$5)   &   95    &   $-$2.125 358 239 743($-$7)   \\

4    &   $-$4.681 209 650 674($+$1)    &   50   &   $-$1.163 677 863 631($-$5)   &   96    &   $-$1.986 490 735 703($-$7)   \\

5    &   $-$1.226 919 914 208($+$1)    &   51   &   $-$1.031 032 690 132($-$5)   &   97    &   $-$1.857 777 646 955($-$7)   \\

6    &   $-$4.107 984 033 203($+$0)    &   52   &   $-$9.155 737 601 342($-$6)   &   98    &   $-$1.738 391 417 610($-$7)   \\

7    &   $-$1.628 657 682 754($+$0)    &   53   &   $-$8.148 115 765 022($-$6)   &   99    &   $-$1.627 579 005 859($-$7)   \\

8    &   $-$7.307 043 908 474($-$1)   &   54   &   $-$7.266 542 932 227($-$6)   &   100   &   $-$1.524 654 537 481($-$7)   \\

9    &   $-$3.603 063 686 010($-$1)   &   55   &   $-$6.493 384 602 441($-$6)   &   101   &   $-$1.428 992 745 976($-$7)   \\

10   &   $-$1.914 053 643 485($-$1)   &   56   &   $-$5.813 727 977 086($-$6)   &   102   &   $-$1.340 023 108 527($-$7)   \\

11   &   $-$1.079 957 936 474($-$1)   &   57   &   $-$5.214 923 719 933($-$6)   &   103   &   $-$1.257 224 598 171($-$7)   \\

12   &   $-$6.404 216 980 654($-$2)   &   58   &   $-$4.686 211 102 872($-$6)   &   104   &   $-$1.180 120 982 370($-$7)   \\

13   &   $-$3.959 730 767 906($-$2)   &   59   &   $-$4.218 410 263 902($-$6)   &   105   &   $-$1.108 276 606 626($-$7)   \\

14   &   $-$2.536 947 545 241($-$2)   &   60   &   $-$3.803 668 687 976($-$6)   &   106   &   $-$1.041 292 609 165($-$7)   \\

15   &   $-$1.675 975 724 470($-$2)   &   61   &   $-$3.435 251 659 618($-$6)   &   107   &   $-$9.788 035 191 647($-$8)   \\

16   &   $-$1.137 136 443 190($-$2)   &   62   &   $-$3.107 368 502 127($-$6)   &   108   &   $-$9.204 741 966 105($-$8)   \\

17   &   $-$7.898 374 685 199($-$3)   &   63   &   $-$2.815 028 042 765($-$6)   &   109   &   $-$8.659 970 767 729($-$8)   \\

18   &   $-$5.601 141 901 443($-$3)   &   64   &   $-$2.553 918 026 003($-$6)   &   110   &   $-$8.150 896 866 002($-$8)   \\

19   &   $-$4.046 242 173 659($-$3)   &   65   &   $-$2.320 304 213 617($-$6)   &   111   &   $-$7.674 924 040 831($-$8)   \\

20   &   $-$2.971 918 310 307($-$3)   &   66   &   $-$2.110 945 719 365($-$6)   &   112   &   $-$7.229 664 349 508($-$8)   \\

21   &   $-$2.215 776 191 075($-$3)   &   67   &   $-$1.923 023 772 025($-$6)   &   113   &   $-$6.812 919 839 589($-$8)   \\

22   &   $-$1.674 602 783 855($-$3)   &   68   &   $-$1.754 081 618 288($-$6)   &   114   &   $-$6.422 666 005 811($-$8)   \\

23   &   $-$1.281 352 104 016($-$3)   &   69   &   $-$1.601 973 693 353($-$6)   &   115   &   $-$6.057 036 811 617($-$8)   \\

24   &   $-$9.916 010 837 573($-$4)   &   70   &   $-$1.464 822 522 999($-$6)   &   116   &   $-$5.714 311 115 646($-$8)   \\

25   &   $-$7.753 800 424 112($-$4)   &   71   &   $-$1.340 982 092 875($-$6)   &   117   &   $-$5.392 900 361 034($-$8)   \\

26   &   $-$6.121 333 624 600($-$4)   &   72   &   $-$1.229 006 641 527($-$6)   &   118   &   $-$5.091 337 400 761($-$8)   \\

27   &   $-$4.875 466 886 088($-$4)   &   73   &   $-$1.127 624 013 546($-$6)   &   119   &   $-$4.808 266 345 963($-$8)   \\

28   &   $-$3.915 113 940 764($-$4)   &   74   &   $-$1.035 712 856 157($-$6)   &   120   &   $-$4.542 433 336 163($-$8)   \\

29   &   $-$3.167 958 549 463($-$4)   &   75   &   $-$9.522 830 629 020($-$7)   &   121   &   $-$4.292 678 141 101($-$8)   \\

30   &   $-$2.581 641 088 619($-$4)   &   76   &   $-$8.764 589 669 918($-$7)   &   122   &   $-$4.057 926 513 334($-$8)   \\

31   &   $-$2.117 825 231 344($-$4)   &   77   &   $-$8.074 648 683 190($-$7)   &   123   &   $-$3.837 183 219 178($-$8)   \\

32   &   $-$1.748 148 061 344($-$4)   &   78   &   $-$7.446 125 454 368($-$7)   &   124   &   $-$3.629 525 683 090($-$8)   \\

33   &   $-$1.451 419 978 619($-$4)   &   79   &   $-$6.872 904 594 976($-$7)   &   125   &   $-$3.434 098 187 232($-$8)   \\

34   &   $-$1.211 665 310 358($-$4)   &   80   &   $-$6.349 544 034 040($-$7)   &   126   &   $-$3.250 106 573 876($-$8)   \\

35   &   $-$1.016 735 697 423($-$4)   &   81   &   $-$5.871 193 879 034($-$7)   &   127   &   $-$3.076 813 403 650($-$8)   \\

36   &   $-$8.573 184 038 706($-$5)   &   82   &   $-$5.433 525 884 635($-$7)   &   128   &   $-$2.913 533 527 274($-$8)   \\

37   &   $-$7.262 199 936 027($-$5)   &   83   &   $-$5.032 672 036 005($-$7)   &   129   &   $-$2.759 630 032 713($-$8)   \\

38   &   $-$6.178 440 490 495($-$5)   &   84   &   $-$4.665 170 978 235($-$7)   &   130   &   $-$2.614 510 533 398($-$8)   \\

39   &   $-$5.278 069 921 881($-$5)   &   85   &   $-$4.327 921 212 419($-$7)   &   131   &   $-$2.477 623 766 543($-$8)   \\

40   &   $-$4.526 531 227 719($-$5)   &   86   &   $-$4.018 140 137 778($-$7)   &   132   &   $-$2.348 456 473 623($-$8)   \\

41   &   $-$3.896 415 737 750($-$5)   &   87   &   $-$3.733 328 153 271($-$7)   &   133   &   $-$2.226 530 537 747($-$8)   \\

42   &   $-$3.365 858 364 793($-$5)   &   88   &   $-$3.471 237 145 416($-$7)   &   134   &   $-$2.111 400 355 115($-$8)   \\

43   &   $-$2.917 320 207 657($-$5)   &   89   &   $-$3.229 842 784 920($-$7)   &   135   &   $-$2.002 650 419 897($-$8)   \\

44   &   $-$2.536 658 742 645($-$5)   &   90   &   $-$3.007 320 136 118($-$7)   &   136   &   $-$1.899 893 103 849($-$8)   \\

45   &   $-$2.212 413 081 025($-$5)   &   91   &   $-$2.802 022 152 341($-$7)   &   137   &   $-$1.802 766 613 715($-$8)   \\

46   &   $-$1.935 251 167 389($-$5)   &   92   &   $-$2.612 460 689 233($-$7)   &      &      \\
\\
\hline
\end{longtable}

\newpage

\footnotesize
\begin{longtable}{@{\extracolsep\fill}rlrlrl@{}}
\caption{The magnetic-dipole-to-electric-quadrupole cross-susceptibilities $\chi_{\textrm{M}1 \to \textrm{E}2}$ for Dirac one-electron atoms in the excited state 3d$_{5/2}$ ($|\mu|=3/2$), computed from the analytical formula in Eq.\ (\ref{eq:2}). Notation $a(b)$ denotes $a \times 10^{b}$. The value of the inverse of the fine-structure constant used in the calculations is $\alpha^{-1}=137.035 \: 999 \: 139$ (from CODATA 2014).}
\label{tab:3d_5-2_mu_3-2}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endfirsthead
\caption[]{(continued)}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endhead
1    &   $-$3.836 050 693 195($+$5)    &   47   &   $-$3.395 388 877 217($-$5)   &   93    &   $-$4.882 240 261 603($-$7)   \\

2    &   $-$5.993 453 029 737($+$3)    &   48   &   $-$2.986 312 095 647($-$5)   &   94    &   $-$4.558 072 720 739($-$7)   \\

3    &   $-$5.261 191 620 348($+$2)    &   49   &   $-$2.633 248 585 749($-$5)   &   95    &   $-$4.258 044 541 093($-$7)   \\

4    &   $-$9.362 419 344 514($+$1)    &   50   &   $-$2.327 628 770 650($-$5)   &   96    &   $-$3.980 150 894 665($-$7)   \\

5    &   $-$2.453 839 856 041($+$1)    &   51   &   $-$2.062 327 694 854($-$5)   &   97    &   $-$3.722 570 958 915($-$7)   \\

6    &   $-$8.215 968 258 241($+$0)    &   52   &   $-$1.831 399 719 050($-$5)   &   98    &   $-$3.483 649 423 886($-$7)   \\

7    &   $-$3.257 315 506 440($+$0)    &   53   &   $-$1.629 865 803 143($-$5)   &   99    &   $-$3.261 880 017 741($-$7)   \\

8    &   $-$1.461 408 889 588($+$0)    &   54   &   $-$1.453 542 213 486($-$5)   &   100   &   $-$3.055 890 813 177($-$7)   \\

9    &   $-$7.206 128 224 444($-$1)   &   55   &   $-$1.298 902 012 102($-$5)   &   101   &   $-$2.864 431 107 152($-$7)   \\

10   &   $-$3.828 107 977 371($-$1)   &   56   &   $-$1.162 962 604 756($-$5)   &   102   &   $-$2.686 359 692 277($-$7)   \\

11   &   $-$2.159 916 443 471($-$1)   &   57   &   $-$1.043 194 092 682($-$5)   &   103   &   $-$2.520 634 360 686($-$7)   \\

12   &   $-$1.280 843 875 477($-$1)   &   58   &   $-$9.374 443 014 325($-$6)   &   104   &   $-$2.366 302 500 734($-$7)   \\

13   &   $-$7.919 465 619 702($-$2)   &   59   &   $-$8.438 772 322 024($-$6)   &   105   &   $-$2.222 492 663 796($-$7)   \\

14   &   $-$5.073 898 611 349($-$2)   &   60   &   $-$7.609 223 577 606($-$6)   &   106   &   $-$2.088 406 993 250($-$7)   \\

15   &   $-$3.351 954 515 588($-$2)   &   61   &   $-$6.872 327 127 588($-$6)   &   107   &   $-$1.963 314 420 570($-$7)   \\

16   &   $-$2.274 275 581 282($-$2)   &   62   &   $-$6.216 501 413 833($-$6)   &   108   &   $-$1.846 544 544 690($-$7)   \\

17   &   $-$1.579 677 323 850($-$2)   &   63   &   $-$5.631 763 902 253($-$6)   &   109   &   $-$1.737 482 120 640($-$7)   \\

18   &   $-$1.120 230 508 913($-$2)   &   64   &   $-$5.109 489 907 799($-$6)   &   110   &   $-$1.635 562 092 035($-$7)   \\

19   &   $-$8.092 503 448 548($-$3)   &   65   &   $-$4.642 210 793 306($-$6)   &   111   &   $-$1.540 265 109 517($-$7)   \\

20   &   $-$5.943 853 856 309($-$3)   &   66   &   $-$4.223 444 637 658($-$6)   &   112   &   $-$1.451 113 483 887($-$7)   \\

21   &   $-$4.431 568 012 416($-$3)   &   67   &   $-$3.847 553 760 791($-$6)   &   113   &   $-$1.367 667 528 435($-$7)   \\

22   &   $-$3.349 219 806 455($-$3)   &   68   &   $-$3.509 624 528 510($-$6)   &   114   &   $-$1.289 522 250 086($-$7)   \\

23   &   $-$2.562 717 232 780($-$3)   &   69   &   $-$3.205 365 692 807($-$6)   &   115   &   $-$1.216 304 353 491($-$7)   \\

24   &   $-$1.983 214 126 832($-$3)   &   70   &   $-$2.931 022 195 239($-$6)   &   116   &   $-$1.147 669 526 119($-$7)   \\

25   &   $-$1.550 771 103 984($-$3)   &   71   &   $-$2.683 301 904 790($-$6)   &   117   &   $-$1.083 299 975 922($-$7)   \\

26   &   $-$1.224 276 910 306($-$3)   &   72   &   $-$2.459 313 203 294($-$6)   &   118   &   $-$1.022 902 196 225($-$7)   \\

27   &   $-$9.751 028 197 428($-$4)   &   73   &   $-$2.256 511 691 156($-$6)   &   119   &   $-$9.662 049 352 194($-$8)   \\

28   &   $-$7.830 315 659 789($-$4)   &   74   &   $-$2.072 654 580 004($-$6)   &   120   &   $-$9.129 573 498 428($-$8)   \\

29   &   $-$6.335 998 905 887($-$4)   &   75   &   $-$1.905 761 579 589($-$6)   &   121   &   $-$8.629 273 259 986($-$8)   \\

30   &   $-$5.163 358 600 019($-$4)   &   76   &   $-$1.754 081 284 047($-$6)   &   122   &   $-$8.158 999 489 294($-$8)   \\

31   &   $-$4.235 722 013 887($-$4)   &   77   &   $-$1.616 062 225 547($-$6)   &   123   &   $-$7.716 761 092 727($-$8)   \\

32   &   $-$3.496 363 251 839($-$4)   &   78   &   $-$1.490 327 897 882($-$6)   &   124   &   $-$7.300 712 318 092($-$8)   \\

33   &   $-$2.902 903 060 220($-$4)   &   79   &   $-$1.375 655 164 026($-$6)   &   125   &   $-$6.909 141 152 547($-$8)   \\

34   &   $-$2.423 390 047 528($-$4)   &   80   &   $-$1.270 955 554 138($-$6)   &   126   &   $-$6.540 458 726 288($-$8)   \\

35   &   $-$2.033 527 456 064($-$4)   &   81   &   $-$1.175 259 037 482($-$6)   &   127   &   $-$6.193 189 627 955($-$8)   \\

36   &   $-$1.714 689 779 917($-$4)   &   82   &   $-$1.087 699 915 924($-$6)   &   128   &   $-$5.865 963 047 101($-$8)   \\

37   &   $-$1.452 490 117 400($-$4)   &   83   &   $-$1.007 504 540 370($-$6)   &   129   &   $-$5.557 504 667 528($-$8)   \\

38   &   $-$1.235 735 607 713($-$4)   &   84   &   $-$9.339 805 964 360($-$7)   &   130   &   $-$5.266 629 242 823($-$8)   \\

39   &   $-$1.055 659 072 395($-$4)   &   85   &   $-$8.665 077 434 804($-$7)   &   131   &   $-$4.992 233 792 137($-$8)   \\

40   &   $-$9.053 490 913 073($-$5)   &   86   &   $-$8.045 294 228 468($-$7)   &   132   &   $-$4.733 291 360 317($-$8)   \\

41   &   $-$7.793 239 131 151($-$5)   &   87   &   $-$7.475 456 780 268($-$7)   &   133   &   $-$4.488 845 291 893($-$8)   \\

42   &   $-$6.732 105 051 340($-$5)   &   88   &   $-$6.951 068 520 741($-$7)   &   134   &   $-$4.258 003 973 245($-$8)   \\

43   &   $-$5.835 010 736 291($-$5)   &   89   &   $-$6.468 080 467 943($-$7)   &   135   &   $-$4.039 936 001 677($-$8)   \\

44   &   $-$5.073 671 018 807($-$5)   &   90   &   $-$6.022 842 445 045($-$7)   &   136   &   $-$3.833 865 743 984($-$8)   \\

45   &   $-$4.425 164 014 780($-$5)   &   91   &   $-$5.612 060 069 898($-$7)   &   137   &   $-$3.639 069 250 643($-$8)   \\

46   &   $-$3.870 825 518 213($-$5)   &   92   &   $-$5.232 756 780 600($-$7)   &     &     \\
\\
\hline
\end{longtable}

\newpage

\footnotesize
\begin{longtable}{@{\extracolsep\fill}rlrlrl@{}}
\caption{The magnetic-dipole-to-electric-quadrupole cross-susceptibilities $\chi_{\textrm{M}1 \to \textrm{E}2}$ for Dirac one-electron atoms in the excited state 3d$_{5/2}$ ($|\mu|=5/2$), computed from the analytical formula in Eq.\ (\ref{eq:2}). Notation $a(b)$ denotes $a \times 10^{b}$. The value of the inverse of the fine-structure constant used in the calculations is $\alpha^{-1}=137.035 \: 999 \: 139$ (from CODATA 2014).}
\label{tab:3d_5-2_mu_5-2}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endfirsthead
\caption[]{(continued)}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endhead
1    &   $-$3.453 612 138 678($-$5)   &   47   &   $-$1.547 202 365 816($-$8)   &   93    &   $-$3.830 412 485 671($-$9)   \\

2    &   $-$8.633 908 689 193($-$6)   &   48   &   $-$1.482 737 293 186($-$8)   &   94    &   $-$3.745 894 412 023($-$9)   \\

3    &   $-$3.837 202 633 847($-$6)   &   49   &   $-$1.422 178 604 311($-$8)   &   95    &   $-$3.664 030 803 376($-$9)   \\

4    &   $-$2.158 355 514 195($-$6)   &   50   &   $-$1.365 216 934 405($-$8)   &   96    &   $-$3.584 711 629 553($-$9)   \\

5    &   $-$1.381 289 132 792($-$6)   &   51   &   $-$1.311 572 948 142($-$8)   &   97    &   $-$3.507 832 502 614($-$9)   \\

6    &   $-$9.591 789 993 579($-$7)   &   52   &   $-$1.260 993 908 488($-$8)   &   98    &   $-$3.433 294 333 195($-$9)   \\

7    &   $-$7.046 599 018 639($-$7)   &   53   &   $-$1.213 250 694 362($-$8)   &   99    &   $-$3.361 003 011 012($-$9)   \\

8    &   $-$5.394 672 180 440($-$7)   &   54   &   $-$1.168 135 201 254($-$8)   &   100   &   $-$3.290 869 107 617($-$9)   \\

9    &   $-$4.262 116 575 028($-$7)   &   55   &   $-$1.125 458 069 615($-$8)   &   101   &   $-$3.222 807 599 660($-$9)   \\

10   &   $-$3.452 006 208 916($-$7)   &   56   &   $-$1.085 046 694 633($-$8)   &   102   &   $-$3.156 737 611 040($-$9)   \\

11   &   $-$2.852 616 151 813($-$7)   &   57   &   $-$1.046 743 478 230($-$8)   &   103   &   $-$3.092 582 172 499($-$9)   \\

12   &   $-$2.396 730 853 306($-$7)   &   58   &   $-$1.010 404 290 192($-$8)   &   104   &   $-$3.030 267 997 320($-$9)   \\

13   &   $-$2.041 944 889 136($-$7)   &   59   &   $-$9.758 971 103 016($-$9)   &   105   &   $-$2.969 725 271 899($-$9)   \\

14   &   $-$1.760 433 083 534($-$7)   &   60   &   $-$9.431 008 275 421($-$9)   &   106   &   $-$2.910 887 460 092($-$9)   \\

15   &   $-$1.533 323 720 128($-$7)   &   61   &   $-$9.119 041 759 635($-$9)   &   107   &   $-$2.853 691 120 294($-$9)   \\

16   &   $-$1.347 451 343 931($-$7)   &   62   &   $-$8.822 047 897 018($-$9)   &   108   &   $-$2.798 075 734 318($-$9)   \\

17   &   $-$1.193 404 862 373($-$7)   &   63   &   $-$8.539 083 621 544($-$9)   &   109   &   $-$2.743 983 547 221($-$9)   \\

18   &   $-$1.064 312 408 504($-$7)   &   64   &   $-$8.269 278 963 913($-$9)   &   110   &   $-$2.691 359 417 264($-$9)   \\

19   &   $-$9.550 614 659 547($-$8)   &   65   &   $-$8.011 830 356 622($-$9)   &   111   &   $-$2.640 150 675 305($-$9)   \\

20   &   $-$8.617 847 788 771($-$8)   &   66   &   $-$7.765 994 643 658($-$9)   &   112   &   $-$2.590 306 992 924($-$9)   \\

21   &   $-$7.815 133 494 960($-$8)   &   67   &   $-$7.531 083 711 299($-$9)   &   113   &   $-$2.541 780 258 698($-$9)   \\

22   &   $-$7.119 372 224 717($-$8)   &   68   &   $-$7.306 459 667 525($-$9)   &   114   &   $-$2.494 524 462 027($-$9)   \\

23   &   $-$6.512 374 232 879($-$8)   &   69   &   $-$7.091 530 506 873($-$9)   &   115   &   $-$2.448 495 584 006($-$9)   \\

24   &   $-$5.979 658 516 781($-$8)   &   70   &   $-$6.885 746 205 683($-$9)   &   116   &   $-$2.403 651 494 851($-$9)   \\

25   &   $-$5.509 581 061 036($-$8)   &   71   &   $-$6.688 595 199 561($-$9)   &   117   &   $-$2.359 951 857 440($-$9)   \\

26   &   $-$5.092 693 104 250($-$8)   &   72   &   $-$6.499 601 200 918($-$9)   &   118   &   $-$2.317 358 036 545($-$9)   \\

27   &   $-$4.721 262 590 326($-$8)   &   73   &   $-$6.318 320 319 551($-$9)   &   119   &   $-$2.275 833 013 389($-$9)   \\

28   &   $-$4.388 913 047 630($-$8)   &   74   &   $-$6.144 338 453 745($-$9)   &   120   &   $-$2.235 341 305 155($-$9)   \\

29   &   $-$4.090 348 083 111($-$8)   &   75   &   $-$5.977 268 923 226($-$9)   &   121   &   $-$2.195 848 889 148($-$9)   \\

30   &   $-$3.821 139 055 909($-$8)   &   76   &   $-$5.816 750 318 683($-$9)   &   122   &   $-$2.157 323 131 271($-$9)   \\

31   &   $-$3.577 559 898 837($-$8)   &   77   &   $-$5.662 444 545 506($-$9)   &   123   &   $-$2.119 732 718 573($-$9)   \\

32   &   $-$3.356 457 491 533($-$8)   &   78   &   $-$5.514 035 041 941($-$9)   &   124   &   $-$2.083 047 595 577($-$9)   \\

33   &   $-$3.155 149 101 809($-$8)   &   79   &   $-$5.371 225 154 130($-$9)   &   125   &   $-$2.047 238 904 166($-$9)   \\

34   &   $-$2.971 340 622 989($-$8)   &   80   &   $-$5.233 736 652 425($-$9)   &   126   &   $-$2.012 278 926 790($-$9)   \\

35   &   $-$2.803 060 923 989($-$8)   &   81   &   $-$5.101 308 375 133($-$9)   &   127   &   $-$1.978 141 032 797($-$9)   \\

36   &   $-$2.648 608 782 800($-$8)   &   82   &   $-$4.973 694 987 318($-$9)   &   128   &   $-$1.944 799 627 681($-$9)   \\

37   &   $-$2.506 509 720 535($-$8)   &   83   &   $-$4.850 665 843 645($-$9)   &   129   &   $-$1.912 230 105 080($-$9)   \\

38   &   $-$2.375 480 679 941($-$8)   &   84   &   $-$4.732 003 945 424($-$9)   &   130   &   $-$1.880 408 801 343($-$9)   \\

39   &   $-$2.254 400 960 468($-$8)   &   85   &   $-$4.617 504 983 027($-$9)   &   131   &   $-$1.849 312 952 516($-$9)   \\

40   &   $-$2.142 288 174 680($-$8)   &   86   &   $-$4.506 976 455 791($-$9)   &   132   &   $-$1.818 920 653 607($-$9)   \\

41   &   $-$2.038 278 258 483($-$8)   &   87   &   $-$4.400 236 862 326($-$9)   &   133   &   $-$1.789 210 819 975($-$9)   \\

42   &   $-$1.941 608 772 464($-$8)   &   88   &   $-$4.297 114 954 861($-$9)   &   134   &   $-$1.760 163 150 743($-$9)   \\

43   &   $-$1.851 604 889 340($-$8)   &   89   &   $-$4.197 449 051 896($-$9)   &   135   &   $-$1.731 758 094 086($-$9)   \\

44   &   $-$1.767 667 584 820($-$8)   &   90   &   $-$4.101 086 404 024($-$9)   &   136   &   $-$1.703 976 814 309($-$9)   \\

45   &   $-$1.689 263 644 626($-$8)   &   91   &   $-$4.007 882 608 263($-$9)   &   137   &   $-$1.676 801 160 601($-$9)   \\

46   &   $-$1.615 917 175 328($-$8)   &   92   &   $-$3.917 701 066 700($-$9)   &     &      \\
\\
\hline
\end{longtable}

\newpage

\footnotesize
\begin{longtable}{@{\extracolsep\fill}rlrlrl@{}}
\caption{The magnetic-dipole-to-electric-quadrupole cross-susceptibilities $\chi_{\textrm{M}1 \to \textrm{E}2}$ for Dirac one-electron atoms in the excited state 4s$_{1/2}$, computed from the analytical formula in Eq.\ (\ref{eq:2}). Notation $a(b)$ denotes $a \times 10^{b}$. The value of the inverse of the fine-structure constant used in the calculations is $\alpha^{-1}=137.035 \: 999 \: 139$ (from CODATA 2014).}
\label{tab:4s_1-2}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endfirsthead
\caption[]{(continued)}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endhead
1    &   $-$9.340 413 868 677($-$1)   &   47   &   $-$1.814 310 799 427($-$7)   &   93    &   $-$9.152 881 689 078($-$9)                              \\

2    &   $-$5.837 388 433 303($-$2)   &   48   &   $-$1.663 397 574 553($-$7)   &   94    &   $-$8.677 793 901 650($-$9)                              \\

3    &   $-$1.152 942 441 840($-$2)   &   49   &   $-$1.527 558 468 705($-$7)   &   95    &   $-$8.228 234 522 447($-$9)                              \\

4    &   $-$3.647 441 442 372($-$3)   &   50   &   $-$1.405 030 188 502($-$7)   &   96    &   $-$7.802 596 706 570($-$9)                              \\

5    &   $-$1.493 707 127 641($-$3)   &   51   &   $-$1.294 285 002 586($-$7)   &   97    &   $-$7.399 388 579 645($-$9)                              \\

6    &   $-$7.201 767 751 084($-$4)   &   52   &   $-$1.193 995 486 981($-$7)   &   98    &   $-$7.017 223 891 718($-$9)                              \\

7    &   $-$3.886 261 171 609($-$4)   &   53   &   $-$1.103 005 093 669($-$7)   &   99    &   $-$6.654 813 506 641($-$9)                              \\

8    &   $-$2.277 327 662 425($-$4)   &   54   &   $-$1.020 303 493 346($-$7)   &   100   &   $-$6.310 957 643 631($-$9)                              \\

9    &   $-$1.421 208 993 139($-$4)   &   55   &   $-$9.450 058 474 503($-$8)   &   101   &   $-$5.984 538 796 515($-$9)                              \\

10   &   $-$9.320 765 218 158($-$5)   &   56   &   $-$8.763 353 261 187($-$8)   &   102   &   $-$5.674 515 263 957($-$9)                              \\

11   &   $-$6.363 343 176 194($-$5)   &   57   &   $-$8.136 083 172 092($-$8)   &   103   &   $-$5.379 915 230 789($-$9)                              \\

12   &   $-$4.490 724 405 039($-$5)   &   58   &   $-$7.562 218 740 458($-$8)   &   104   &   $-$5.099 831 346 574($-$9)                              \\

13   &   $-$3.258 621 356 361($-$5)   &   59   &   $-$7.036 430 317 920($-$8)   &   105   &   $-$4.833 415 752 841($-$9)                              \\

14   &   $-$2.421 260 561 391($-$5)   &   60   &   $-$6.553 996 885 354($-$8)   &   106   &   $-$4.579 875 515 026($-$9)                              \\

15   &   $-$1.836 179 963 276($-$5)   &   61   &   $-$6.110 728 006 554($-$8)   &   107   &   $-$4.338 468 419 171($-$9)                              \\

16   &   $-$1.417 447 550 361($-$5)   &   62   &   $-$5.702 896 854 221($-$8)   &   108   &   $-$4.108 499 096 917($-$9)                              \\

17   &   $-$1.111 418 716 585($-$5)   &   63   &   $-$5.327 182 590 896($-$8)   &   109   &   $-$3.889 315 445 251($-$9)                              \\

18   &   $-$8.835 871 901 412($-$6)   &   64   &   $-$4.980 620 675 882($-$8)   &   110   &   $-$3.680 305 309 883($-$9)                              \\

19   &   $-$7.111 650 249 111($-$6)   &   65   &   $-$4.660 559 905 613($-$8)   &   111   &   $-$3.480 893 403 085($-$9)                              \\

20   &   $-$5.787 476 309 653($-$6)   &   66   &   $-$4.364 625 189 298($-$8)   &   112   &   $-$3.290 538 428 165($-$9)                              \\

21   &   $-$4.757 022 583 374($-$6)   &   67   &   $-$4.090 685 221 999($-$8)   &   113   &   $-$3.108 730 383 553($-$9)                              \\

22   &   $-$3.945 511 549 654($-$6)   &   68   &   $-$3.836 824 349 946($-$8)   &   114   &   $-$2.934 988 019 591($-$9)                              \\

23   &   $-$3.299 457 195 789($-$6)   &   69   &   $-$3.601 318 032 962($-$8)   &   115   &   $-$2.768 856 420 347($-$9)                              \\

24   &   $-$2.780 010 864 756($-$6)   &   70   &   $-$3.382 611 400 460($-$8)   &   116   &   $-$2.609 904 681 006($-$9)                              \\

25   &   $-$2.358 557 727 233($-$6)   &   71   &   $-$3.179 300 473 916($-$8)   &   117   &   $-$2.457 723 648 100($-$9)                              \\

26   &   $-$2.013 749 008 262($-$6)   &   72   &   $-$2.990 115 692 665($-$8)   &   118   &   $-$2.311 923 684 669($-$9)                              \\

27   &   $-$1.729 468 194 237($-$6)   &   73   &   $-$2.813 907 433 515($-$8)   &   119   &   $-$2.172 132 414 369($-$9)                              \\

28   &   $-$1.493 415 772 238($-$6)   &   74   &   $-$2.649 633 259 797($-$8)   &   120   &   $-$2.037 992 386 391($-$9)                              \\

29   &   $-$1.296 110 386 188($-$6)   &   75   &   $-$2.496 346 673 514($-$8)   &   121   &   $-$1.909 158 584 661($-$9)                              \\

30   &   $-$1.130 174 624 219($-$6)   &   76   &   $-$2.353 187 176 390($-$8)   &   122   &   $-$1.785 295 676 759($-$9)                              \\

31   &   $-$9.898 181 095 142($-$7)   &   77   &   $-$2.219 371 472 851($-$8)   &   123   &   $-$1.666 074 854 756($-$9)                              \\

32   &   $-$8.704 591 541 982($-$7)   &   78   &   $-$2.094 185 671 108($-$8)   &   124   &   $-$1.551 170 051 946($-$9)                              \\

33   &   $-$7.684 449 116 130($-$7)   &   79   &   $-$1.976 978 358 159($-$8)   &   125   &   $-$1.440 253 209 326($-$9)                              \\

34   &   $-$6.808 423 439 527($-$7)   &   80   &   $-$1.867 154 441 317($-$8)   &   126   &   $-$1.332 988 082 318($-$9)                              \\

35   &   $-$6.052 806 445 768($-$7)   &   81   &   $-$1.764 169 663 200($-$8)   &   127   &   $-$1.229 021 762 147($-$9)                              \\

36   &   $-$5.398 314 204 395($-$7)   &   82   &   $-$1.667 525 709 388($-$8)   &   128   &   $-$1.127 972 518 189($-$9)                              \\

37   &   $-$4.829 168 444 576($-$7)   &   83   &   $-$1.576 765 838 480($-$8)   &   129   &   $-$1.029 411 494 808($-$9)                              \\

38   &   $-$4.332 387 085 873($-$7)   &   84   &   $-$1.491 470 973 332($-$8)   &   130   &   $-$9.328 336 466 897($-$10)                             \\

39   &   $-$3.897 232 248 547($-$7)   &   85   &   $-$1.411 256 200 062($-$8)   &   131   &   $-$8.376 086 653 268($-$10)                             \\

40   &   $-$3.514 777 850 093($-$7)   &   86   &   $-$1.335 767 628 105($-$8)   &   132   &   $-$7.428 917 187 856($-$10)                             \\

41   &   $-$3.177 568 686 583($-$7)   &   87   &   $-$1.264 679 570 440($-$8)   &   133   &   $-$6.474 447 875 776($-$10)                             \\

42   &   $-$2.879 349 992 832($-$7)   &   88   &   $-$1.197 692 008 123($-$8)   &   134   &   $-$5.492 286 803 017($-$10)                             \\

43   &   $-$2.614 851 660 611($-$7)   &   89   &   $-$1.134 528 307 624($-$8)   &   135   &   $-$4.442 657 300 823($-$10)                             \\

44   &   $-$2.379 615 114 013($-$7)   &   90   &   $-$1.074 933 163 270($-$8)   &   136   &   $-$3.221 038 243 480($-$10)                             \\

45   &   $-$2.169 853 676 561($-$7)   &   91   &   $-$1.018 670 740 372($-$8)   &   137   &   $-$9.977 312 202 293($-$11)                             \\

46   &   $-$1.982 339 384 807($-$7)   &   92   &   $-$9.655 229 975 048($-$9)   &     &      \\
\\
\hline
\end{longtable}

\newpage

\footnotesize
\begin{longtable}{@{\extracolsep\fill}rlrlrl@{}}
\caption{The magnetic-dipole-to-electric-quadrupole cross-susceptibilities $\chi_{\textrm{M}1 \to \textrm{E}2}$ for Dirac one-electron atoms in the excited state 4p$_{1/2}$, computed from the analytical formula in Eq.\ (\ref{eq:2}). Notation $a(b)$ denotes $a \times 10^{b}$. The value of the inverse of the fine-structure constant used in the calculations is $\alpha^{-1}=137.035 \: 999 \: 139$ (from CODATA 2014).}
\label{tab:4p_1-2}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endfirsthead
\caption[]{(continued)}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endhead
1    &   2.806 355 191 331($+$6)    &   47   &   2.311 107 751 685($-$4)   &   93    &   2.414 619 775 930($-$6)                              \\

2    &   4.384 264 022 130($+$4)    &   48   &   2.025 720 017 144($-$4)   &   94    &   2.225 292 306 957($-$6)                              \\

3    &   3.848 036 486 544($+$3)    &   49   &   1.779 940 448 738($-$4)   &   95    &   2.051 165 477 595($-$6)                              \\

4    &   6.846 250 109 001($+$2)    &   50   &   1.567 658 972 023($-$4)   &   96    &   1.890 922 729 351($-$6)                              \\

5    &   1.793 884 981 568($+$2)    &   51   &   1.383 801 172 094($-$4)   &   97    &   1.743 371 454 114($-$6)                              \\

6    &   6.004 334 446 795($+$1)    &   52   &   1.224 137 366 163($-$4)   &   98    &   1.607 430 317 687($-$6)                              \\

7    &   2.379 565 476 732($+$1)    &   53   &   1.085 129 626 854($-$4)   &   99    &   1.482 117 983 335($-$6)                              \\

8    &   1.067 124 693 358($+$1)    &   54   &   9.638 086 826 693($-$5)   &   100   &   1.366 543 069 059($-$6)                              \\

9    &   5.259 261 752 043($+$0)    &   55   &   8.576 744 488 330($-$5)   &   101   &   1.259 895 193 408($-$6)                              \\

10   &   2.792 286 825 796($+$0)    &   56   &   7.646 153 311 370($-$5)   &   102   &   1.161 436 982 879($-$6)                              \\

11   &   1.574 488 140 042($+$0)    &   57   &   6.828 425 079 196($-$5)   &   103   &   1.070 496 929 760($-$6)                              \\

12   &   9.330 365 186 386($-$1)   &   58   &   6.108 362 117 846($-$5)   &   104   &   9.864 630 029 665($-$7)                              \\

13   &   5.764 631 938 330($-$1)   &   59   &   5.473 016 632 009($-$5)   &   105   &   9.087 769 263 227($-$7)                              \\

14   &   3.690 318 413 553($-$1)   &   60   &   4.911 327 972 981($-$5)   &   106   &   8.369 290 490 772($-$7)                              \\

15   &   2.435 787 692 853($-$1)   &   61   &   4.413 823 064 054($-$5)   &   107   &   7.704 537 424 440($-$7)                              \\

16   &   1.651 111 408 132($-$1)   &   62   &   3.972 368 192 777($-$5)   &   108   &   7.089 252 637 939($-$7)                              \\

17   &   1.145 687 446 815($-$1)   &   63   &   3.579 962 724 878($-$5)   &   109   &   6.519 540 369 530($-$7)                              \\

18   &   8.115 997 982 874($-$2)   &   64   &   3.230 567 145 589($-$5)   &   110   &   5.991 833 030 207($-$7)                              \\

19   &   5.856 339 354 318($-$2)   &   65   &   2.918 959 300 544($-$5)   &   111   &   5.502 861 013 060($-$7)                              \\

20   &   4.296 274 893 951($-$2)   &   66   &   2.640 613 874 636($-$5)   &   112   &   5.049 625 445 022($-$7)                              \\

21   &   3.199 141 693 891($-$2)   &   67   &   2.391 601 078 075($-$5)   &   113   &   4.629 373 561 387($-$7)                              \\

22   &   2.414 588 132 564($-$2)   &   68   &   2.168 501 254 552($-$5)   &   114   &   4.239 576 417 429($-$7)                              \\

23   &   1.844 991 581 330($-$2)   &   69   &   1.968 332 725 670($-$5)   &   115   &   3.877 908 680 473($-$7)                              \\

24   &   1.425 700 207 132($-$2)   &   70   &   1.788 490 669 197($-$5)   &   116   &   3.542 230 270 284($-$7)                              \\

25   &   1.113 118 739 659($-$2)   &   71   &   1.626 695 219 651($-$5)   &   117   &   3.230 569 635 732($-$7)                              \\

26   &   8.773 615 013 520($-$3)   &   72   &   1.480 947 297 115($-$5)   &   118   &   2.941 108 471 265($-$7)                              \\

27   &   6.976 281 726 382($-$3)   &   73   &   1.349 490 928 519($-$5)   &   119   &   2.672 167 687 284($-$7)                              \\

28   &   5.592 380 695 085($-$3)   &   74   &   1.230 781 036 506($-$5)   &   120   &   2.422 194 453 279($-$7)                              \\

29   &   4.516 948 949 766($-$3)   &   75   &   1.123 455 843 751($-$5)   &   121   &   2.189 750 129 641($-$7)                              \\

30   &   3.674 035 553 631($-$3)   &   76   &   1.026 313 182 346($-$5)   &   122   &   1.973 498 890 685($-$7)                              \\

31   &   3.008 066 257 100($-$3)   &   77   &   9.382 901 146 276($-$6)   &   123   &   1.772 196 812 234($-$7)                              \\

32   &   2.477 951 586 457($-$3)   &   78   &   8.584 453 681 980($-$6)   &   124   &   1.584 681 143 374($-$7)                              \\

33   &   2.053 014 809 663($-$3)   &   79   &   7.859 441 675 961($-$6)   &   125   &   1.409 859 387 344($-$7)                              \\

34   &   1.710 143 681 835($-$3)   &   80   &   7.200 451 112 763($-$6)   &   126   &   1.246 697 651 404($-$7)                              \\

35   &   1.431 775 668 828($-$3)   &   81   &   6.600 887 975 484($-$6)   &   127   &   1.094 207 432 450($-$7)                              \\

36   &   1.204 457 641 003($-$3)   &   82   &   6.054 879 490 051($-$6)   &   128   &   9.514 294 688 662($-$8)                              \\

37   &   1.017 805 979 373($-$3)   &   83   &   5.557 188 232 865($-$6)   &   129   &   8.174 122 634 653($-$8)                              \\

38   &   8.637 487 321 590($-$4)   &   84   &   5.103 137 301 170($-$6)   &   130   &   6.911 808 070 473($-$8)                              \\

39   &   7.359 684 321 001($-$4)   &   85   &   4.688 545 014 851($-$6)   &   131   &   5.716 865 225 042($-$8)                              \\

40   &   6.294 890 171 172($-$4)   &   86   &   4.309 667 844 822($-$6)   &   132   &   4.577 187 200 298($-$8)                              \\

41   &   5.403 671 605 958($-$4)   &   87   &   3.963 150 454 079($-$6)   &   133   &   3.477 291 174 600($-$8)                              \\

42   &   4.654 598 900 447($-$4)   &   88   &   3.645 981 898 653($-$6)   &   134   &   2.394 304 613 814($-$8)                              \\

43   &   4.022 483 932 706($-$4)   &   89   &   3.355 457 172 100($-$6)   &   135   &   1.286 675 788 860($-$8)                              \\

44   &   3.487 035 221 751($-$4)   &   90   &   3.089 143 392 806($-$6)   &   136   &   4.850 199 878 976($-$10)                             \\

45   &   3.031 824 647 665($-$4)   &   91   &   2.844 850 031 581($-$6)   &   137   &   $-$2.173 496 805 099($-$8)                             \\

46   &   2.643 488 752 458($-$4)   &   92   &   2.620 602 660 592($-$6)   &      &     \\
\\
\hline
\end{longtable}

\newpage

\footnotesize
\begin{longtable}{@{\extracolsep\fill}rlrlrl@{}}
\caption{The magnetic-dipole-to-electric-quadrupole cross-susceptibilities $\chi_{\textrm{M}1 \to \textrm{E}2}$ for Dirac one-electron atoms in the excited state 4p$_{3/2}$ ($|\mu|=1/2$), computed from the analytical formula in Eq.\ (\ref{eq:2}). Notation $a(b)$ denotes $a \times 10^{b}$. The value of the inverse of the fine-structure constant used in the calculations is $\alpha^{-1}=137.035 \: 999 \: 139$ (from CODATA 2014).}
\label{tab:4p_3-2_mu_1-2}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endfirsthead
\caption[]{(continued)}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endhead
1    &   $-$2.806 355 431 460($+$6)    &   47   &   $-$2.310 927 638 896($-$4)   &   93    &   $-$2.360 267 696 924($-$6)                            \\

2    &   $-$4.384 265 521 853($+$4)    &   48   &   $-$2.025 509 893 310($-$4)   &   94    &   $-$2.170 537 132 195($-$6)                            \\

3    &   $-$3.848 039 445 368($+$3)    &   49   &   $-$1.779 703 564 320($-$4)   &   95    &   $-$1.995 994 447 059($-$6)                            \\

4    &   $-$6.846 259 454 862($+$2)    &   50   &   $-$1.567 398 170 510($-$4)   &   96    &   $-$1.835 321 998 550($-$6)                            \\

5    &   $-$1.793 888 801 094($+$2)    &   51   &   $-$1.383 518 945 966($-$4)   &   97    &   $-$1.687 326 047 921($-$6)                            \\

6    &   $-$6.004 352 815 591($+$1)    &   52   &   $-$1.223 835 904 321($-$4)   &   98    &   $-$1.550 924 075 222($-$6)                            \\

7    &   $-$2.379 575 358 717($+$1)    &   53   &   $-$1.084 810 854 922($-$4)   &   99    &   $-$1.425 133 493 149($-$6)                            \\

8    &   $-$1.067 130 463 252($+$1)    &   54   &   $-$9.634 742 973 598($-$5)   &   100   &   $-$1.309 061 593 680($-$6)                            \\

9    &   $-$5.259 297 609 048($+$0)    &   55   &   $-$8.573 259 473 221($-$5)   &   101   &   $-$1.201 896 582 125($-$6)                            \\

10   &   $-$2.792 310 228 520($+$0)    &   56   &   $-$7.642 540 362 473($-$5)   &   102   &   $-$1.102 899 571 405($-$6)                            \\

11   &   $-$1.574 504 029 269($+$0)    &   57   &   $-$6.824 695 897 631($-$5)   &   103   &   $-$1.011 397 425 145($-$6)                            \\

12   &   $-$9.330 476 619 981($-$1)   &   58   &   $-$6.104 527 064 107($-$5)   &   104   &   $-$9.267 763 517 997($-$7)                            \\

13   &   $-$5.764 712 229 597($-$1)   &   59   &   $-$5.469 084 887 018($-$5)   &   105   &   $-$8.484 761 638 751($-$7)                            \\

14   &   $-$3.690 377 601 349($-$1)   &   60   &   $-$4.907 307 677 497($-$5)   &   106   &   $-$7.759 851 265 524($-$7)                            \\

15   &   $-$2.435 832 181 476($-$1)   &   61   &   $-$4.409 721 439 608($-$5)   &   107   &   $-$7.088 353 289 282($-$7)                            \\

16   &   $-$1.651 145 412 260($-$1)   &   62   &   $-$3.968 191 646 797($-$5)   &   108   &   $-$6.465 985 187 715($-$7)                            \\

17   &   $-$1.145 713 816 033($-$1)   &   63   &   $-$3.575 716 942 253($-$5)   &   109   &   $-$5.888 823 483 663($-$7)                            \\

18   &   $-$8.116 205 053 426($-$2)   &   64   &   $-$3.226 257 168 560($-$5)   &   110   &   $-$5.353 269 847 321($-$7)                            \\

19   &   $-$5.856 503 748 875($-$2)   &   65   &   $-$2.914 589 598 537($-$5)   &   111   &   $-$4.856 020 424 190($-$7)                            \\

20   &   $-$4.296 406 655 876($-$2)   &   66   &   $-$2.636 188 405 396($-$5)   &   112   &   $-$4.394 038 012 044($-$7)                            \\

21   &   $-$3.199 248 177 646($-$2)   &   67   &   $-$2.387 123 341 270($-$5)   &   113   &   $-$3.964 526 744 401($-$7)                            \\

22   &   $-$2.414 674 804 953($-$2)   &   68   &   $-$2.163 974 338 831($-$5)   &   114   &   $-$3.564 908 965 108($-$7)                            \\

23   &   $-$1.845 062 561 514($-$2)   &   69   &   $-$1.963 759 350 029($-$5)   &   115   &   $-$3.192 803 998 591($-$7)                            \\

24   &   $-$1.425 758 637 367($-$2)   &   70   &   $-$1.783 873 219 375($-$5)   &   116   &   $-$2.846 008 532 328($-$7)                            \\

25   &   $-$1.113 167 044 131($-$2)   &   71   &   $-$1.622 035 780 179($-$5)   &   117   &   $-$2.522 478 330 926($-$7)                            \\

26   &   $-$8.774 015 696 700($-$3)   &   72   &   $-$1.476 247 679 562($-$5)   &   118   &   $-$2.220 310 992 476($-$7)                            \\

27   &   $-$6.976 614 917 662($-$3)   &   73   &   $-$1.344 752 696 383($-$5)   &   119   &   $-$1.937 729 433 883($-$7)                            \\

28   &   $-$5.592 658 198 495($-$3)   &   74   &   $-$1.226 005 527 167($-$5)   &   120   &   $-$1.673 065 746 487($-$7)                            \\

29   &   $-$4.517 180 211 939($-$3)   &   75   &   $-$1.118 644 187 809($-$5)   &   121   &   $-$1.424 744 986 493($-$7)                            \\

30   &   $-$3.674 228 191 597($-$3)   &   76   &   $-$1.021 466 320 658($-$5)   &   122   &   $-$1.191 268 340 061($-$7)                            \\

31   &   $-$3.008 226 455 675($-$3)   &   77   &   $-$9.334 088 132 961($-$6)   &   123   &   $-$9.711 949 025 288($-$8)                            \\

32   &   $-$2.478 084 400 318($-$3)   &   78   &   $-$8.535 302 317 271($-$6)   &   124   &   $-$7.631 209 872 628($-$8)                            \\

33   &   $-$2.053 124 395 024($-$3)   &   79   &   $-$7.809 956 504 177($-$6)   &   125   &   $-$5.656 553 463 763($-$8)                            \\

34   &   $-$1.710 233 475 618($-$3)   &   80   &   $-$7.150 635 278 061($-$6)   &   126   &   $-$3.773 877 852 367($-$8)                            \\

35   &   $-$1.431 848 528 317($-$3)   &   81   &   $-$6.550 743 309 173($-$6)   &   127   &   $-$1.968 470 812 296($-$8)                            \\

36   &   $-$1.204 515 953 488($-$3)   &   82   &   $-$6.004 406 585 907($-$6)   &   128   &   $-$2.244 126 087 692($-$9)                            \\

37   &   $-$1.017 851 748 845($-$3)   &   83   &   $-$5.506 386 511 481($-$6)   &   129   &   \phantom{$-$}1.476 321 636 891($-$8)                             \\

38   &   $-$8.637 836 482 907($-$4)   &   84   &   $-$5.052 005 064 269($-$6)   &   130   &   \phantom{$-$}3.155 294 459 156($-$8)                             \\

39   &   $-$7.359 939 254 790($-$4)   &   85   &   $-$4.637 079 490 307($-$6)   &   131   &   \phantom{$-$}4.840 048 692 707($-$8)                             \\

40   &   $-$6.295 063 037 257($-$4)   &   86   &   $-$4.257 865 223 034($-$6)   &   132   &   \phantom{$-$}6.568 610 699 721($-$8)                             \\

41   &   $-$5.403 772 778 287($-$4)   &   87   &   $-$3.911 005 916 213($-$6)   &   133   &   \phantom{$-$}8.398 652 669 107($-$8)                             \\

42   &   $-$4.654 637 260 277($-$4)   &   88   &   $-$3.593 489 637 161($-$6)   &   134   &   \phantom{$-$}1.042 881 624 004($-$7)                             \\

43   &   $-$4.022 467 108 426($-$4)   &   89   &   $-$3.302 610 403 844($-$6)   &   135   &   \phantom{$-$}1.285 947 950 969($-$7)                             \\

44   &   $-$3.486 969 785 992($-$4)   &   90   &   $-$3.035 934 364 990($-$6)   &   136   &   \phantom{$-$}1.624 172 207 534($-$7)                             \\

45   &   $-$3.031 716 280 026($-$4)   &   91   &   $-$2.791 270 020 623($-$6)   &   137   &   \phantom{$-$}2.528 394 251 729($-$7)                             \\

46   &   $-$2.643 342 374 413($-$4)   &   92   &   $-$2.566 641 963 965($-$6)   &      &      \\
\\
\hline
\end{longtable}

\newpage

\footnotesize
\begin{longtable}{@{\extracolsep\fill}rlrlrl@{}}
\caption{The magnetic-dipole-to-electric-quadrupole cross-susceptibilities $\chi_{\textrm{M}1 \to \textrm{E}2}$ for Dirac one-electron atoms in the excited state 4p$_{3/2}$ ($|\mu|=3/2$), computed from the analytical formula in Eq.\ (\ref{eq:2}). Notation $a(b)$ denotes $a \times 10^{b}$. The value of the inverse of the fine-structure constant used in the calculations is $\alpha^{-1}=137.035 \: 999 \: 139$ (from CODATA 2014).}
\label{tab:4p_3-2_mu_3-2}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endfirsthead
\caption[]{(continued)}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endhead
1    &   $-$4.804 454 284 160($-$1)   &   47   &   $-$1.298 358 204 540($-$7)   &   93    &   $-$1.383 893 694 220($-$8)   \\

2    &   $-$3.004 117 624 806($-$2)   &   48   &   $-$1.205 572 561 503($-$7)   &   94    &   $-$1.339 602 078 671($-$8)   \\

3    &   $-$5.938 449 877 921($-$3)   &   49   &   $-$1.121 458 766 669($-$7)   &   95    &   $-$1.297 250 493 065($-$8)   \\

4    &   $-$1.880 907 188 189($-$3)   &   50   &   $-$1.045 037 170 578($-$7)   &   96    &   $-$1.256 730 554 247($-$8)   \\

5    &   $-$7.714 434 432 473($-$4)   &   51   &   $-$9.754 563 379 409($-$8)   &   97    &   $-$1.217 941 131 606($-$8)   \\

6    &   $-$3.726 343 272 167($-$4)   &   52   &   $-$9.119 741 091 019($-$8)   &   98    &   $-$1.180 787 786 724($-$8)   \\

7    &   $-$2.015 235 073 905($-$4)   &   53   &   $-$8.539 417 619 376($-$8)   &   99    &   $-$1.145 182 261 832($-$8)   \\

8    &   $-$1.183 895 471 245($-$4)   &   54   &   $-$8.007 907 191 842($-$8)   &   100   &   $-$1.111 042 012 364($-$8)   \\

9    &   $-$7.409 402 125 019($-$5)   &   55   &   $-$7.520 213 536 790($-$8)   &   101   &   $-$1.078 289 779 394($-$8)   \\

10   &   $-$4.874 796 410 074($-$5)   &   56   &   $-$7.071 935 291 679($-$8)   &   102   &   $-$1.046 853 198 174($-$8)   \\

11   &   $-$3.339 728 863 355($-$5)   &   57   &   $-$6.659 185 820 988($-$8)   &   103   &   $-$1.016 664 439 406($-$8)   \\

12   &   $-$2.365 937 763 831($-$5)   &   58   &   $-$6.278 525 039 808($-$8)   &   104   &   $-$9.876 598 801 975($-$9)   \\

13   &   $-$1.723 934 290 428($-$5)   &   59   &   $-$5.926 901 273 555($-$8)   &   105   &   $-$9.597 798 019 781($-$9)   \\

14   &   $-$1.286 665 747 588($-$5)   &   60   &   $-$5.601 601 534 476($-$8)   &   106   &   $-$9.329 681 129 290($-$9)   \\

15   &   $-$9.804 217 575 240($-$6)   &   61   &   $-$5.300 208 878 955($-$8)   &   107   &   $-$9.071 720 927 108($-$9)   \\

16   &   $-$7.606 988 434 459($-$6)   &   62   &   $-$5.020 565 739 633($-$8)   &   108   &   $-$8.823 421 575 041($-$9)   \\

17   &   $-$5.996 868 451 497($-$6)   &   63   &   $-$4.760 742 313 773($-$8)   &   109   &   $-$8.584 316 435 651($-$9)   \\

18   &   $-$4.794 779 392 181($-$6)   &   64   &   $-$4.519 009 242 597($-$8)   &   110   &   $-$8.353 966 076 757($-$9)   \\

19   &   $-$3.882 322 789 622($-$6)   &   65   &   $-$4.293 813 942 065($-$8)   &   111   &   $-$8.131 956 430 232($-$9)   \\

20   &   $-$3.179 364 815 747($-$6)   &   66   &   $-$4.083 760 049 071($-$8)   &   112   &   $-$7.917 897 091 818($-$9)   \\

21   &   $-$2.630 523 953 646($-$6)   &   67   &   $-$3.887 589 532 508($-$8)   &   113   &   $-$7.711 419 749 966($-$9)   \\

22   &   $-$2.196 799 506 479($-$6)   &   68   &   $-$3.704 167 089 477($-$8)   &   114   &   $-$7.512 176 732 796($-$9)   \\

23   &   $-$1.850 256 256 238($-$6)   &   69   &   $-$3.532 466 505 696($-$8)   &   115   &   $-$7.319 839 663 318($-$9)   \\

24   &   $-$1.570 574 059 240($-$6)   &   70   &   $-$3.371 558 708 200($-$8)   &   116   &   $-$7.134 098 213 916($-$9)   \\

25   &   $-$1.342 762 656 390($-$6)   &   71   &   $-$3.220 601 279 333($-$8)   &   117   &   $-$6.954 658 951 963($-$9)   \\

26   &   $-$1.155 620 285 492($-$6)   &   72   &   $-$3.078 829 235 366($-$8)   &   118   &   $-$6.781 244 269 127($-$9)   \\

27   &   $-$1.000 676 467 128($-$6)   &   73   &   $-$2.945 546 901 827($-$8)   &   119   &   $-$6.613 591 387 629($-$9)   \\

28   &   $-$8.714 556 567 297($-$7)   &   74   &   $-$2.820 120 741 951($-$8)   &   120   &   $-$6.451 451 437 278($-$9)   \\

29   &   $-$7.629 570 689 759($-$7)   &   75   &   $-$2.701 973 015 079($-$8)   &   121   &   $-$6.294 588 597 686($-$9)   \\

30   &   $-$6.712 823 709 850($-$7)   &   76   &   $-$2.590 576 159 183($-$8)   &   122   &   $-$6.142 779 300 517($-$9)   \\

31   &   $-$5.933 659 555 678($-$7)   &   77   &   $-$2.485 447 806 408($-$8)   &   123   &   $-$5.995 811 487 099($-$9)   \\

32   &   $-$5.267 773 122 472($-$7)   &   78   &   $-$2.386 146 352 979($-$8)   &   124   &   $-$5.853 483 917 119($-$9)   \\

33   &   $-$4.695 746 916 820($-$7)   &   79   &   $-$2.292 267 015 491($-$8)   &   125   &   $-$5.715 605 524 472($-$9)   \\

34   &   $-$4.201 956 788 895($-$7)   &   80   &   $-$2.203 438 314 689($-$8)   &   126   &   $-$5.581 994 816 690($-$9)   \\

35   &   $-$3.773 746 081 119($-$7)   &   81   &   $-$2.119 318 935 601($-$8)   &   127   &   $-$5.452 479 314 648($-$9)   \\

36   &   $-$3.400 796 933 435($-$7)   &   82   &   $-$2.039 594 919 575($-$8)   &   128   &   $-$5.326 895 029 555($-$9)   \\

37   &   $-$3.074 647 764 234($-$7)   &   83   &   $-$1.963 977 149 487($-$8)   &   129   &   $-$5.205 085 974 439($-$9)   \\

38   &   $-$2.788 320 086 966($-$7)   &   84   &   $-$1.892 199 094 328($-$8)   &   130   &   $-$5.086 903 707 601($-$9)   \\

39   &   $-$2.536 027 788 815($-$7)   &   85   &   $-$1.824 014 783 616($-$8)   &   131   &   $-$4.972 206 905 706($-$9)   \\

40   &   $-$2.312 949 092 720($-$7)   &   86   &   $-$1.759 196 985 759($-$8)   &   132   &   $-$4.860 860 964 346($-$9)   \\

41   &   $-$2.115 046 522 854($-$7)   &   87   &   $-$1.697 535 567 681($-$8)   &   133   &   $-$4.752 737 624 122($-$9)   \\

42   &   $-$1.938 923 890 979($-$7)   &   88   &   $-$1.638 836 015 778($-$8)   &   134   &   $-$4.647 714 620 408($-$9)   \\

43   &   $-$1.781 712 024 868($-$7)   &   89   &   $-$1.582 918 100 646($-$8)   &   135   &   $-$4.545 675 355 131($-$9)   \\

44   &   $-$1.640 976 953 306($-$7)   &   90   &   $-$1.529 614 670 145($-$8)   &   136   &   $-$4.446 508 589 017($-$9)   \\

45   &   $-$1.514 645 742 877($-$7)   &   91   &   $-$1.478 770 557 137($-$8)   &   137   &   $-$4.350 108 152 875($-$9)   \\

46   &   $-$1.400 946 289 750($-$7)   &   92   &   $-$1.430 241 589 853($-$8)   &      &      \\
\\
\hline
\end{longtable}

\newpage

\footnotesize
\begin{longtable}{@{\extracolsep\fill}rlrlrl@{}}
\caption{The magnetic-dipole-to-electric-quadrupole cross-susceptibilities $\chi_{\textrm{M}1 \to \textrm{E}2}$ for Dirac one-electron atoms in the excited state 4d$_{3/2}$ ($|\mu|=1/2$), computed from the analytical formula in Eq.\ (\ref{eq:2}). Notation $a(b)$ denotes $a \times 10^{b}$. The value of the inverse of the fine-structure constant used in the calculations is $\alpha^{-1}=137.035 \: 999 \: 139$ (from CODATA 2014).}
\label{tab:4d_3-2_mu_1-2}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endfirsthead
\caption[]{(continued)}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endhead
1    &   1.818 576 084 845($+$6)    &   47   &   1.617 627 975 841($-$4)   &   93    &   2.365 583 375 893($-$6)                          \\

2    &   2.841 365 097 716($+$4)    &   48   &   1.423 050 617 006($-$4)   &   94    &   2.209 735 338 054($-$6)                          \\

3    &   2.494 242 747 175($+$3)    &   49   &   1.255 091 545 860($-$4)   &   95    &   2.065 443 593 491($-$6)                          \\

4    &   4.438 632 791 254($+$2)    &   50   &   1.109 680 711 239($-$4)   &   96    &   1.931 750 756 814($-$6)                          \\

5    &   1.163 364 324 322($+$2)    &   51   &   9.834 339 106 137($-$5)   &   97    &   1.807 787 167 854($-$6)                          \\

6    &   3.895 278 784 816($+$1)    &   52   &   8.735 268 676 755($-$5)   &   98    &   1.692 762 084 893($-$6)                          \\

7    &   1.544 371 430 065($+$1)    &   53   &   7.775 942 650 729($-$5)   &   99    &   1.585 955 838 320($-$6)                          \\

8    &   6.929 113 746 908($+$0)    &   54   &   6.936 484 353 259($-$5)   &   100   &   1.486 712 831 756($-$6)                          \\

9    &   3.416 833 550 204($+$0)    &   55   &   6.200 136 093 286($-$5)   &   101   &   1.394 435 291 922($-$6)                          \\

10   &   1.815 197 098 171($+$0)    &   56   &   5.552 725 323 004($-$5)   &   102   &   1.308 577 680 866($-$6)                          \\

11   &   1.024 226 992 507($+$0)    &   57   &   4.982 229 535 174($-$5)   &   103   &   1.228 641 694 814($-$6)                          \\

12   &   6.074 031 055 075($-$1)   &   58   &   4.478 420 316 334($-$5)   &   104   &   1.154 171 783 233($-$6)                          \\

13   &   3.755 779 862 556($-$1)   &   59   &   4.032 571 111 005($-$5)   &   105   &   1.084 751 129 702($-$6)                          \\

14   &   2.406 419 697 001($-$1)   &   60   &   3.637 216 463 089($-$5)   &   106   &   1.019 998 043 260($-$6)                          \\

15   &   1.589 845 593 195($-$1)   &   61   &   3.285 953 004 380($-$5)   &   107   &   9.595 627 149 817($-$7)                          \\

16   &   1.078 770 521 287($-$1)   &   62   &   2.973 274 420 710($-$5)   &   108   &   9.031 242 998 846($-$7)                          \\

17   &   7.493 512 449 482($-$2)   &   63   &   2.694 434 168 089($-$5)   &   109   &   8.503 882 889 564($-$7)                          \\

18   &   5.314 439 109 954($-$2)   &   64   &   2.445 330 928 562($-$5)   &   110   &   8.010 841 401 449($-$7)                          \\

19   &   3.839 439 707 747($-$2)   &   65   &   2.222 412 760 504($-$5)   &   111   &   7.549 631 407 593($-$7)                          \\

20   &   2.820 265 135 605($-$2)   &   66   &   2.022 596 665 904($-$5)   &   112   &   7.117 964 768 532($-$7)                          \\

21   &   2.102 897 172 332($-$2)   &   67   &   1.843 200 910 386($-$5)   &   113   &   6.713 734 879 249($-$7)                          \\

22   &   1.589 443 244 202($-$2)   &   68   &   1.681 887 923 151($-$5)   &   114   &   6.335 000 876 843($-$7)                          \\

23   &   1.216 311 411 616($-$2)   &   69   &   1.536 615 999 260($-$5)   &   115   &   5.979 973 337 698($-$7)                          \\

24   &   9.413 657 415 631($-$3)   &   70   &   1.405 598 345 576($-$5)   &   116   &   5.647 001 311 681($-$7)                          \\

25   &   7.361 785 397 942($-$3)   &   71   &   1.287 268 269 842($-$5)   &   117   &   5.334 560 557 373($-$7)                          \\

26   &   5.812 510 826 053($-$3)   &   72   &   1.180 249 521 997($-$5)   &   118   &   5.041 242 856 817($-$7)                          \\

27   &   4.630 044 799 069($-$3)   &   73   &   1.083 330 967 600($-$5)   &   119   &   4.765 746 300 927($-$7)                          \\

28   &   3.718 490 950 121($-$3)   &   74   &   9.954 449 127 080($-$6)   &   120   &   4.506 866 447 789($-$7)                          \\

29   &   3.009 242 975 033($-$3)   &   75   &   9.156 485 138 463($-$6)   &   121   &   4.263 488 265 600($-$7)                          \\

30   &   2.452 625 219 088($-$3)   &   76   &   8.431 078 006 015($-$6)   &   122   &   4.034 578 780 082($-$7)                          \\

31   &   2.012 264 845 885($-$3)   &   77   &   7.770 839 157 133($-$6)   &   123   &   3.819 180 352 766($-$7)                          \\

32   &   1.661 250 359 857($-$3)   &   78   &   7.169 212 414 279($-$6)   &   124   &   3.616 404 521 317($-$7)                          \\

33   &   1.379 475 529 105($-$3)   &   79   &   6.620 371 337 848($-$6)   &   125   &   3.425 426 335 692($-$7)                          \\

34   &   1.151 780 717 965($-$3)   &   80   &   6.119 130 304 251($-$6)   &   126   &   3.245 479 123 275($-$7)                          \\

35   &   9.666 375 112 622($-$4)   &   81   &   5.660 867 340 612($-$6)   &   127   &   3.075 849 610 288($-$7)                          \\

36   &   8.152 079 423 415($-$4)   &   82   &   5.241 457 042 358($-$6)   &   128   &   2.915 873 311 574($-$7)                          \\

37   &   6.906 649 271 524($-$4)   &   83   &   4.857 212 154 907($-$6)   &   129   &   2.764 930 067 386($-$7)                          \\

38   &   5.876 967 665 349($-$4)   &   84   &   4.504 832 614 229($-$6)   &   130   &   2.622 439 533 750($-$7)                          \\

39   &   5.021 426 559 981($-$4)   &   85   &   4.181 361 020 502($-$6)   &   131   &   2.487 856 271 683($-$7)                          \\

40   &   4.307 223 182 571($-$4)   &   86   &   3.884 143 670 009($-$6)   &   132   &   2.360 663 691 664($-$7)                          \\

41   &   3.708 338 623 090($-$4)   &   87   &   3.610 796 397 789($-$6)   &   133   &   2.240 365 060 860($-$7)                          \\

42   &   3.204 015 158 818($-$4)   &   88   &   3.359 174 591 142($-$6)   &   134   &   2.126 466 461 987($-$7)                          \\

43   &   2.777 601 075 239($-$4)   &   89   &   3.127 346 825 202($-$6)   &   135   &   2.018 433 242 234($-$7)                          \\

44   &   2.415 668 342 527($-$4)   &   90   &   2.913 571 649 117($-$6)   &   136   &   1.915 519 794 728($-$7)                          \\

45   &   2.107 334 346 983($-$4)   &   91   &   2.716 277 117 052($-$6)   &   137   &   1.814 220 771 924($-$7)                          \\

46   &   1.843 737 277 433($-$4)   &   92   &   2.534 042 714 224($-$6)   &      &      \\
\\
\hline
\end{longtable}

\newpage
\footnotesize
\begin{longtable}{@{\extracolsep\fill}rlrlrl@{}}
\caption{The magnetic-dipole-to-electric-quadrupole cross-susceptibilities $\chi_{\textrm{M}1 \to \textrm{E}2}$ for Dirac one-electron atoms in the excited state 4d$_{3/2}$ ($|\mu|=3/2$), computed from the analytical formula in Eq.\ (\ref{eq:2}). Notation $a(b)$ denotes $a \times 10^{b}$. The value of the inverse of the fine-structure constant used in the calculations is $\alpha^{-1}=137.035 \: 999 \: 139$ (from CODATA 2014).}
\label{tab:4d_3-2_mu_3-2}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endfirsthead
\caption[]{(continued)}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endhead
1    &   3.637 150 301 476($+$6)    &   47   &   3.231 038 782 032($-$4)   &   93    &   4.698 406 395 618($-$6)   \\

2    &   5.682 718 517 375($+$4)    &   48   &   2.842 210 399 285($-$4)   &   94    &   4.387 988 368 602($-$6)   \\

3    &   4.988 462 420 925($+$3)    &   49   &   2.506 586 960 361($-$4)   &   95    &   4.100 622 001 320($-$6)   \\

4    &   8.877 192 551 691($+$2)    &   50   &   2.216 032 007 043($-$4)   &   96    &   3.834 396 165 238($-$6)   \\

5    &   2.326 698 722 030($+$2)    &   51   &   1.963 780 295 854($-$4)   &   97    &   3.587 574 931 718($-$6)   \\

6    &   7.790 413 169 911($+$1)    &   52   &   1.744 186 025 036($-$4)   &   98    &   3.358 579 978 570($-$6)   \\

7    &   3.088 664 867 221($+$1)    &   53   &   1.552 520 960 030($-$4)   &   99    &   3.145 974 915 693($-$6)   \\

8    &   1.385 776 997 894($+$1)    &   54   &   1.384 811 865 593($-$4)   &   100   &   2.948 451 304 086($-$6)   \\

9    &   6.833 381 239 477($+$0)    &   55   &   1.237 709 045 133($-$4)   &   101   &   2.764 816 170 923($-$6)   \\

10   &   3.630 206 469 635($+$0)    &   56   &   1.108 379 608 327($-$4)   &   102   &   2.593 980 848 068($-$6)   \\

11   &   2.048 325 634 432($+$0)    &   57   &   9.944 204 808 268($-$5)   &   103   &   2.434 950 982 700($-$6)   \\

12   &   1.214 715 485 981($+$0)    &   58   &   8.937 872 405 972($-$5)   &   104   &   2.286 817 587 319($-$6)   \\

13   &   7.510 900 243 071($-$1)   &   59   &   8.047 356 926 341($-$5)   &   105   &   2.148 749 012 456($-$6)   \\

14   &   4.812 348 453 476($-$1)   &   60   &   7.257 737 359 411($-$5)   &   106   &   2.019 983 739 504($-$6)   \\

15   &   3.179 318 124 686($-$1)   &   61   &   6.556 215 772 445($-$5)   &   107   &   1.899 823 903 265($-$6)   \\

16   &   2.157 252 433 412($-$1)   &   62   &   5.931 787 379 764($-$5)   &   108   &   1.787 629 464 527($-$6)   \\

17   &   1.498 475 671 667($-$1)   &   63   &   5.374 966 093 456($-$5)   &   109   &   1.682 812 962 287($-$6)   \\

18   &   1.062 707 060 443($-$1)   &   64   &   4.877 555 537 327($-$5)   &   110   &   1.584 834 783 430($-$6)   \\

19   &   7.677 420 794 419($-$2)   &   65   &   4.432 457 435 956($-$5)   &   111   &   1.493 198 894 807($-$6)   \\

20   &   5.639 340 028 201($-$2)   &   66   &   4.033 510 825 983($-$5)   &   112   &   1.407 448 988 950($-$6)   \\

21   &   4.204 813 241 668($-$2)   &   67   &   3.675 356 762 847($-$5)   &   113   &   1.327 165 000 164($-$6)   \\

22   &   3.178 070 330 615($-$2)   &   68   &   3.353 324 178 772($-$5)   &   114   &   1.251 959 952 611($-$6)   \\

23   &   2.431 938 182 140($-$2)   &   69   &   3.063 333 338 052($-$5)   &   115   &   1.181 477 106 227($-$6)   \\

24   &   1.882 152 754 965($-$2)   &   70   &   2.801 813 973 313($-$5)   &   116   &   1.115 387 370 120($-$6)   \\

25   &   1.471 864 427 786($-$2)   &   71   &   2.565 635 702 554($-$5)   &   117   &   1.053 386 956 403($-$6)   \\

26   &   1.162 080 058 842($-$2)   &   72   &   2.352 048 745 948($-$5)   &   118   &   9.951 952 503 311($-$7)   \\

27   &   9.256 451 206 282($-$3)   &   73   &   2.158 633 302 737($-$5)   &   119   &   9.405 528 752 318($-$7)   \\

28   &   7.433 828 238 947($-$3)   &   74   &   1.983 256 227 481($-$5)   &   120   &   8.892 199 330 088($-$7)   \\

29   &   6.015 738 241 964($-$3)   &   75   &   1.824 033 873 402($-$5)   &   121   &   8.409 744 030 168($-$7)   \\

30   &   4.902 844 828 950($-$3)   &   76   &   1.679 300 158 259($-$5)   &   122   &   7.956 106 839 336($-$7)   \\

31   &   4.022 414 049 397($-$3)   &   77   &   1.547 579 062 872($-$5)   &   123   &   7.529 382 648 427($-$7)   \\

32   &   3.320 632 195 319($-$3)   &   78   &   1.427 560 900 107($-$5)   &   124   &   7.127 805 131 726($-$7)   \\

33   &   2.757 294 210 518($-$3)   &   79   &   1.318 081 797 913($-$5)   &   125   &   6.749 735 684 015($-$7)   \\

34   &   2.302 086 776 888($-$3)   &   80   &   1.218 105 927 825($-$5)   &   126   &   6.393 653 315 693($-$7)   \\

35   &   1.931 957 880 565($-$3)   &   81   &   1.126 710 083 388($-$5)   &   127   &   6.058 145 416 414($-$7)   \\

36   &   1.629 235 509 651($-$3)   &   82   &   1.043 070 273 934($-$5)   &   128   &   5.741 899 306 684($-$7)   \\

37   &   1.380 268 707 708($-$3)   &   83   &   9.664 500 500 908($-$6)   &   129   &   5.443 694 504 876($-$7)   \\

38   &   1.174 436 721 571($-$3)   &   84   &   8.961 903 201 135($-$6)   &   130   &   5.162 395 644 281($-$7)   \\

39   &   1.003 420 132 405($-$3)   &   85   &   8.317 004 519 805($-$6)   &   131   &   4.896 945 981 223($-$7)   \\

40   &   8.606 602 081 743($-$4)   &   86   &   7.724 504 863 911($-$6)   &   132   &   4.646 361 441 005($-$7)   \\

41   &   7.409 546 907 376($-$4)   &   87   &   7.179 643 112 451($-$6)   &   133   &   4.409 725 153 610($-$7)   \\

42   &   6.401 533 154 659($-$4)   &   88   &   6.678 136 697 003($-$6)   &   134   &   4.186 182 435 669($-$7)   \\

43   &   5.549 268 191 125($-$4)   &   89   &   6.216 128 921 177($-$6)   &   135   &   3.974 936 179 373($-$7)   \\

44   &   4.825 905 101 827($-$4)   &   90   &   5.790 142 576 561($-$6)   &   136   &   3.775 242 612 708($-$7)   \\

45   &   4.209 686 435 271($-$4)   &   91   &   5.397 039 044 134($-$6)   &   137   &   3.586 407 398 745($-$7)   \\

46   &   3.682 895 205 819($-$4)   &   92   &   5.033 982 181 988($-$6)   &      &      \\
\\
\hline
\end{longtable}

\newpage

\footnotesize
\begin{longtable}{@{\extracolsep\fill}rlrlrl@{}}
\caption{The magnetic-dipole-to-electric-quadrupole cross-susceptibilities $\chi_{\textrm{M}1 \to \textrm{E}2}$ for Dirac one-electron atoms in the excited state 4d$_{5/2}$ ($|\mu|=1/2$), computed from the analytical formula in Eq.\ (\ref{eq:2}). Notation $a(b)$ denotes $a \times 10^{b}$. The value of the inverse of the fine-structure constant used in the calculations is $\alpha^{-1}=137.035 \: 999 \: 139$ (from CODATA 2014).}
\label{tab:4d_5-2_mu_1-2}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endfirsthead
\caption[]{(continued)}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endhead
1    &   $-$1.818 575 150 739($+$6)    &   47   &   $-$1.615 512 315 878($-$4)   &   93    &   $-$2.348 211 593 121($-$6)   \\

2    &   $-$2.841 359 258 707($+$4)    &   48   &   $-$1.421 097 975 433($-$4)   &   94    &   $-$2.193 000 028 743($-$6)   \\

3    &   $-$2.494 231 210 549($+$3)    &   49   &   $-$1.253 286 115 711($-$4)   &   95    &   $-$2.049 314 343 957($-$6)   \\

4    &   $-$4.438 596 276 325($+$2)    &   50   &   $-$1.108 008 506 900($-$4)   &   96    &   $-$1.916 198 971 841($-$6)   \\

5    &   $-$1.163 349 361 318($+$2)    &   51   &   $-$9.818 825 266 258($-$5)   &   97    &   $-$1.792 785 945 549($-$6)   \\

6    &   $-$3.895 206 587 029($+$1)    &   52   &   $-$8.720 852 734 365($-$5)   &   98    &   $-$1.678 286 101 574($-$6)   \\

7    &   $-$1.544 332 435 106($+$1)    &   53   &   $-$7.762 526 295 296($-$5)   &   99    &   $-$1.571 981 242 565($-$6)   \\

8    &   $-$6.928 885 000 672($+$0)    &   54   &   $-$6.923 979 768 119($-$5)   &   100   &   $-$1.473 217 146 820($-$6)   \\

9    &   $-$3.416 690 628 368($+$0)    &   55   &   $-$6.188 464 665 557($-$5)   &   101   &   $-$1.381 397 325 824($-$6)   \\

10   &   $-$1.815 103 241 606($+$0)    &   56   &   $-$5.541 816 532 065($-$5)   &   102   &   $-$1.295 977 443 496($-$6)   \\

11   &   $-$1.024 162 822 643($+$0)    &   57   &   $-$4.972 019 992 325($-$5)   &   103   &   $-$1.216 460 321 496($-$6)   \\

12   &   $-$6.073 577 473 818($-$1)   &   58   &   $-$4.468 852 932 874($-$5)   &   104   &   $-$1.142 391 464 224($-$6)   \\

13   &   $-$3.755 450 157 389($-$1)   &   59   &   $-$4.023 594 375 686($-$5)   &   105   &   $-$1.073 355 045 172($-$6)   \\

14   &   $-$2.406 174 256 195($-$1)   &   60   &   $-$3.628 783 813 024($-$5)   &   106   &   $-$1.008 970 303 332($-$6)   \\

15   &   $-$1.589 659 086 640($-$1)   &   61   &   $-$3.278 022 275 982($-$5)   &   107   &   $-$9.488 883 044 646($-$7)   \\

16   &   $-$1.078 626 236 779($-$1)   &   62   &   $-$2.965 807 369 389($-$5)   &   108   &   $-$8.927 890 273 865($-$7)   \\

17   &   $-$7.492 378 524 062($-$2)   &   63   &   $-$2.687 396 047 140($-$5)   &   109   &   $-$8.403 787 400 766($-$7)   \\

18   &   $-$5.313 535 438 608($-$2)   &   64   &   $-$2.438 690 119 154($-$5)   &   110   &   $-$7.913 876 345 123($-$7)   \\

19   &   $-$3.838 710 508 774($-$2)   &   65   &   $-$2.216 140 445 887($-$5)   &   111   &   $-$7.455 676 927 043($-$7)   \\

20   &   $-$2.819 670 104 464($-$2)   &   66   &   $-$2.016 666 543 963($-$5)   &   112   &   $-$7.026 907 595 517($-$7)   \\

21   &   $-$2.102 406 692 951($-$2)   &   67   &   $-$1.837 588 939 532($-$5)   &   113   &   $-$6.625 468 008 863($-$7)   \\

22   &   $-$1.589 035 221 607($-$2)   &   68   &   $-$1.676 572 097 247($-$5)   &   114   &   $-$6.249 423 275 086($-$7)   \\

23   &   $-$1.215 969 133 568($-$2)   &   69   &   $-$1.531 576 147 902($-$5)   &   115   &   $-$5.896 989 681 463($-$7)   \\

24   &   $-$9.410 764 078 661($-$3)   &   70   &   $-$1.400 815 956 553($-$5)   &   116   &   $-$5.566 521 761 508($-$7)   \\

25   &   $-$7.359 322 335 845($-$3)   &   71   &   $-$1.282 726 331 028($-$5)   &   117   &   $-$5.256 500 564 096($-$7)   \\

26   &   $-$5.810 400 396 283($-$3)   &   72   &   $-$1.175 932 380 323($-$5)   &   118   &   $-$4.965 523 004 133($-$7)   \\

27   &   $-$4.628 225 620 693($-$3)   &   73   &   $-$1.079 224 203 040($-$5)   &   119   &   $-$4.692 292 187 201($-$7)   \\

28   &   $-$3.716 914 061 378($-$3)   &   74   &   $-$9.915 352 255 120($-$6)   &   120   &   $-$4.435 608 612 035($-$7)   \\

29   &   $-$3.007 868 994 908($-$3)   &   75   &   $-$9.119 236 234 597($-$6)   &   121   &   $-$4.194 362 164 891($-$7)   \\

30   &   $-$2.451 422 227 087($-$3)   &   76   &   $-$8.395 563 549 329($-$6)   &   122   &   $-$3.967 524 828 884($-$7)   \\

31   &   $-$2.011 206 781 813($-$3)   &   77   &   $-$7.736 954 095 636($-$6)   &   123   &   $-$3.754 144 039 383($-$7)   \\

32   &   $-$1.660 315 804 377($-$3)   &   78   &   $-$7.136 859 430 548($-$6)   &   124   &   $-$3.553 336 623 692($-$7)   \\

33   &   $-$1.378 646 766 070($-$3)   &   79   &   $-$6.589 460 186 974($-$6)   &   125   &   $-$3.364 283 269 558($-$7)   \\

34   &   $-$1.151 043 007 319($-$3)   &   80   &   $-$6.089 577 216 161($-$6)   &   126   &   $-$3.186 223 472 714($-$7)   \\

35   &   $-$9.659 785 207 440($-$4)   &   81   &   $-$5.632 594 479 790($-$6)   &   127   &   $-$3.018 450 918 684($-$7)   \\

36   &   $-$8.146 173 000 086($-$4)   &   82   &   $-$5.214 392 018 836($-$6)   &   128   &   $-$2.860 309 258 567($-$7)   \\

37   &   $-$6.901 338 665 593($-$4)   &   83   &   $-$4.831 287 581 088($-$6)   &   129   &   $-$2.711 188 242 532($-$7)   \\

38   &   $-$5.872 178 435 220($-$4)   &   84   &   $-$4.479 985 702 773($-$6)   &   130   &   $-$2.570 520 178 330($-$7)   \\

39   &   $-$5.017 095 212 248($-$4)   &   85   &   $-$4.157 533 219 023($-$6)   &   131   &   $-$2.437 776 685 336($-$7)   \\

40   &   $-$4.303 295 334 266($-$4)   &   86   &   $-$3.861 280 328 841($-$6)   &   132   &   $-$2.312 465 717 513($-$7)   \\

41   &   $-$3.704 767 508 600($-$4)   &   87   &   $-$3.588 846 467 478($-$6)   &   133   &   $-$2.194 128 831 250($-$7)   \\

42   &   $-$3.200 760 410 376($-$4)   &   88   &   $-$3.338 090 346 703($-$6)   &   134   &   $-$2.082 338 676 333($-$7)   \\

43   &   $-$2.774 627 721 826($-$4)   &   89   &   $-$3.107 083 614 521($-$6)   &   135   &   $-$1.976 696 690 388($-$7)   \\

44   &   $-$2.412 945 984 116($-$4)   &   90   &   $-$2.894 087 663 119($-$6)   &   136   &   $-$1.876 830 978 993($-$7)   \\

45   &   $-$2.104 836 470 286($-$4)   &   91   &   $-$2.697 533 179 573($-$6)   &   137   &   $-$1.782 394 365 307($-$7)   \\

46   &   $-$1.841 440 686 435($-$4)   &   92   &   $-$2.516 002 089 684($-$6)   &      &      \\
\\
\hline
\end{longtable}

\newpage
\footnotesize
\begin{longtable}{@{\extracolsep\fill}rlrlrl@{}}
\caption{The magnetic-dipole-to-electric-quadrupole cross-susceptibilities $\chi_{\textrm{M}1 \to \textrm{E}2}$ for Dirac one-electron atoms in the excited state 4d$_{5/2}$ ($|\mu|=3/2$), computed from the analytical formula in Eq.\ (\ref{eq:2}). Notation $a(b)$ denotes $a \times 10^{b}$. The value of the inverse of the fine-structure constant used in the calculations is $\alpha^{-1}=137.035 \: 999 \: 139$ (from CODATA 2014).}
\label{tab:4d_5-2_mu_3-2}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endfirsthead
\caption[]{(continued)}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endhead
1    &   $-$3.637 150 301 506($+$6)    &   47   &   $-$3.231 151 570 205($-$4)   &   93    &   $-$4.699 554 232 738($-$6)   \\

2    &   $-$5.682 718 518 123($+$4)    &   48   &   $-$2.842 317 593 693($-$4)   &   94    &   $-$4.389 061 691 629($-$6)   \\

3    &   $-$4.988 462 424 249($+$3)    &   49   &   $-$2.506 688 899 532($-$4)   &   95    &   $-$4.101 623 090 505($-$6)   \\

4    &   $-$8.877 192 570 381($+$2)    &   50   &   $-$2.216 129 002 685($-$4)   &   96    &   $-$3.835 327 205 138($-$6)   \\

5    &   $-$2.326 698 733 983($+$2)    &   51   &   $-$1.963 872 635 458($-$4)   &   97    &   $-$3.588 438 016 083($-$6)   \\

6    &   $-$7.790 413 252 852($+$1)    &   52   &   $-$1.744 273 974 183($-$4)   &   98    &   $-$3.359 377 114 924($-$6)   \\

7    &   $-$3.088 664 928 097($+$1)    &   53   &   $-$1.552 604 764 433($-$4)   &   99    &   $-$3.146 708 029 650($-$6)   \\

8    &   $-$1.385 777 044 449($+$1)    &   54   &   $-$1.384 891 752 927($-$4)   &   100   &   $-$2.949 122 243 394($-$6)   \\

9    &   $-$6.833 381 606 846($+$0)    &   55   &   $-$1.237 785 226 654($-$4)   &   101   &   $-$2.765 426 709 279($-$6)   \\

10   &   $-$3.630 206 766 774($+$0)    &   56   &   $-$1.108 452 280 326($-$4)   &   102   &   $-$2.594 532 688 704($-$6)   \\

11   &   $-$2.048 325 879 608($+$0)    &   57   &   $-$9.944 898 259 318($-$5)   &   103   &   $-$2.435 445 761 763($-$6)   \\

12   &   $-$1.214 715 691 635($+$0)    &   58   &   $-$8.938 534 289 395($-$5)   &   104   &   $-$2.287 256 877 052($-$6)   \\

13   &   $-$7.510 901 992 041($-$1)   &   59   &   $-$8.047 988 828 988($-$5)   &   105   &   $-$2.149 134 324 203($-$6)   \\

14   &   $-$4.812 349 958 397($-$1)   &   60   &   $-$7.258 340 763 127($-$5)   &   106   &   $-$2.020 316 526 541($-$6)   \\

15   &   $-$3.179 319 432 719($-$1)   &   61   &   $-$6.556 792 062 601($-$5)   &   107   &   $-$1.900 105 563 472($-$6)   \\

16   &   $-$2.157 253 580 307($-$1)   &   62   &   $-$5.932 337 852 973($-$5)   &   108   &   $-$1.787 861 342 916($-$6)   \\

17   &   $-$1.498 476 685 013($-$1)   &   63   &   $-$5.375 491 964 563($-$5)   &   109   &   $-$1.682 996 353 385($-$6)   \\

18   &   $-$1.062 707 961 875($-$1)   &   64   &   $-$4.878 057 945 742($-$5)   &   110   &   $-$1.584 970 933 536($-$6)   \\

19   &   $-$7.677 428 861 601($-$2)   &   65   &   $-$4.432 937 451 410($-$5)   &   111   &   $-$1.493 289 004 124($-$6)   \\

20   &   $-$5.639 347 286 728($-$2)   &   66   &   $-$4.033 969 453 766($-$5)   &   112   &   $-$1.407 494 213 603($-$6)   \\

21   &   $-$4.204 819 804 284($-$2)   &   67   &   $-$3.675 794 948 581($-$5)   &   113   &   $-$1.327 166 454 114($-$6)   \\

22   &   $-$3.178 076 290 038($-$2)   &   68   &   $-$3.353 742 812 761($-$5)   &   114   &   $-$1.251 918 709 463($-$6)   \\

23   &   $-$2.431 943 615 322($-$2)   &   69   &   $-$3.063 733 259 262($-$5)   &   115   &   $-$1.181 394 200 942($-$6)   \\

24   &   $-$1.882 157 726 300($-$2)   &   70   &   $-$2.802 195 973 010($-$5)   &   116   &   $-$1.115 263 800 648($-$6)   \\

25   &   $-$1.471 868 991 575($-$2)   &   71   &   $-$2.566 000 527 640($-$5)   &   117   &   $-$1.053 223 685 217($-$6)   \\

26   &   $-$1.162 084 261 196($-$2)   &   72   &   $-$2.352 397 102 014($-$5)   &   118   &   $-$9.949 932 058 944($-$7)   \\

27   &   $-$9.256 490 009 535($-$3)   &   73   &   $-$2.158 965 856 876($-$5)   &   119   &   $-$9.403 129 533 857($-$7)   \\

28   &   $-$7.433 864 160 707($-$3)   &   74   &   $-$1.983 573 610 868($-$5)   &   120   &   $-$8.889 429 982 896($-$7)   \\

29   &   $-$6.015 771 575 105($-$3)   &   75   &   $-$1.824 336 683 670($-$5)   &   121   &   $-$8.406 612 899 086($-$7)   \\

30   &   $-$4.902 875 827 954($-$3)   &   76   &   $-$1.679 588 961 692($-$5)   &   122   &   $-$7.952 621 980 574($-$7)   \\

31   &   $-$4.022 442 936 444($-$3)   &   77   &   $-$1.547 854 396 423($-$5)   &   123   &   $-$7.525 551 840 871($-$7)   \\

32   &   $-$3.320 659 165 254($-$3)   &   78   &   $-$1.427 823 273 266($-$5)   &   124   &   $-$7.123 635 887 686($-$7)   \\

33   &   $-$2.757 319 434 928($-$3)   &   79   &   $-$1.318 331 694 431($-$5)   &   125   &   $-$6.745 235 259 452($-$7)   \\

34   &   $-$2.302 110 407 472($-$3)   &   80   &   $-$1.218 343 807 311($-$5)   &   126   &   $-$6.388 828 719 943($-$7)   \\

35   &   $-$1.931 980 051 935($-$3)   &   81   &   $-$1.126 936 382 790($-$5)   &   127   &   $-$6.053 003 421 441($-$7)   \\

36   &   $-$1.629 256 341 669($-$3)   &   82   &   $-$1.043 285 408 909($-$5)   &   128   &   $-$5.736 446 455 895($-$7)   \\

37   &   $-$1.380 288 307 454($-$3)   &   83   &   $-$9.666 544 162 771($-$6)   &   129   &   $-$5.437 937 121 508($-$7)   \\

38   &   $-$1.174 455 185 002($-$3)   &   84   &   $-$8.963 842 943 145($-$6)   &   130   &   $-$5.156 339 839 390($-$7)   \\

39   &   $-$1.003 437 545 763($-$3)   &   85   &   $-$8.318 843 932 640($-$6)   &   131   &   $-$4.890 597 661 294($-$7)   \\

40   &   $-$8.606 766 491 838($-$4)   &   86   &   $-$7.726 247 371 122($-$6)   &   132   &   $-$4.639 726 315 203($-$7)   \\

41   &   $-$7.409 702 296 320($-$4)   &   87   &   $-$7.181 291 979 992($-$6)   &   133   &   $-$4.402 808 740 690($-$7)   \\

42   &   $-$6.401 680 158 693($-$4)   &   88   &   $-$6.679 695 042 116($-$6)   &   134   &   $-$4.178 990 070 562($-$7)   \\

43   &   $-$5.549 407 387 985($-$4)   &   89   &   $-$6.217 599 720 679($-$6)   &   135   &   $-$3.967 473 019 462($-$7)   \\

44   &   $-$4.826 037 017 319($-$4)   &   90   &   $-$5.791 528 674 579($-$6)   &   136   &   $-$3.767 513 643 813($-$7)   \\

45   &   $-$4.209 811 548 973($-$4)   &   91   &   $-$5.398 343 159 339($-$6)   &   137   &   $-$3.578 417 440 833($-$7)   \\

46   &   $-$3.683 013 956 053($-$4)   &   92   &   $-$5.035 206 914 351($-$6)   &     &      \\
\\
\hline
\end{longtable}

\newpage

\footnotesize
\begin{longtable}{@{\extracolsep\fill}rlrlrl@{}}
\caption{The magnetic-dipole-to-electric-quadrupole cross-susceptibilities $\chi_{\textrm{M}1 \to \textrm{E}2}$ for Dirac one-electron atoms in the excited state 4d$_{5/2}$ ($|\mu|=5/2$), computed from the analytical formula in Eq.\ (\ref{eq:2}). Notation $a(b)$ denotes $a \times 10^{b}$. The value of the inverse of the fine-structure constant used in the calculations is $\alpha^{-1}=137.035 \: 999 \: 139$ (from CODATA 2014).}
\label{tab:4d_5-2_mu_5-2}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endfirsthead
\caption[]{(continued)}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endhead
1    &   $-$1.418 545 326 826($-$4)   &   47   &   $-$6.346 922 427 271($-$8)   &   93    &   $-$1.565 523 248 621($-$8)   \\

2    &   $-$3.546 307 194 346($-$5)   &   48   &   $-$6.082 141 333 496($-$8)   &   94    &   $-$1.530 817 071 123($-$8)   \\

3    &   $-$1.576 094 958 548($-$5)   &   49   &   $-$5.833 405 523 762($-$8)   &   95    &   $-$1.497 201 295 665($-$8)   \\

4    &   $-$8.865 206 761 525($-$6)   &   50   &   $-$5.599 444 304 693($-$8)   &   96    &   $-$1.464 630 728 263($-$8)   \\

5    &   $-$5.673 462 941 616($-$6)   &   51   &   $-$5.379 110 326 746($-$8)   &   97    &   $-$1.433 062 492 443($-$8)   \\

6    &   $-$3.939 676 176 800($-$6)   &   52   &   $-$5.171 365 490 938($-$8)   &   98    &   $-$1.402 455 888 086($-$8)   \\

7    &   $-$2.894 257 442 678($-$6)   &   53   &   $-$4.975 268 699 095($-$8)   &   99    &   $-$1.372 772 260 193($-$8)   \\

8    &   $-$2.215 740 477 489($-$6)   &   54   &   $-$4.789 965 177 086($-$8)   &   100   &   $-$1.343 974 876 798($-$8)   \\

9    &   $-$1.750 551 481 664($-$6)   &   55   &   $-$4.614 677 144 359($-$8)   &   101   &   $-$1.316 028 815 299($-$8)   \\

10   &   $-$1.417 804 531 096($-$6)   &   56   &   $-$4.448 695 639 215($-$8)   &   102   &   $-$1.288 900 856 548($-$8)   \\

11   &   $-$1.171 609 420 676($-$6)   &   57   &   $-$4.291 373 339 045($-$8)   &   103   &   $-$1.262 559 386 105($-$8)   \\

12   &   $-$9.843 578 503 844($-$7)   &   58   &   $-$4.142 118 239 509($-$8)   &   104   &   $-$1.236 974 302 108($-$8)   \\

13   &   $-$8.386 320 996 479($-$7)   &   59   &   $-$4.000 388 077 192($-$8)   &   105   &   $-$1.212 116 929 255($-$8)   \\

14   &   $-$7.230 031 792 525($-$7)   &   60   &   $-$3.865 685 397 448($-$8)   &   106   &   $-$1.187 959 938 437($-$8)   \\

15   &   $-$6.297 196 685 187($-$7)   &   61   &   $-$3.737 553 183 518($-$8)   &   107   &   $-$1.164 477 271 604($-$8)   \\

16   &   $-$5.533 739 522 602($-$7)   &   62   &   $-$3.615 570 975 108($-$8)   &   108   &   $-$1.141 644 071 486($-$8)   \\

17   &   $-$4.901 004 924 352($-$7)   &   63   &   $-$3.499 351 414 753($-$8)   &   109   &   $-$1.119 436 615 790($-$8)   \\

18   &   $-$4.370 767 195 149($-$7)   &   64   &   $-$3.388 537 168 943($-$8)   &   110   &   $-$1.097 832 255 586($-$8)   \\

19   &   $-$3.922 027 044 667($-$7)   &   65   &   $-$3.282 798 178 225($-$8)   &   111   &   $-$1.076 809 357 541($-$8)   \\

20   &   $-$3.538 899 999 890($-$7)   &   66   &   $-$3.181 829 196 727($-$8)   &   112   &   $-$1.056 347 249 762($-$8)   \\

21   &   $-$3.209 191 117 711($-$7)   &   67   &   $-$3.085 347 586 803($-$8)   &   113   &   $-$1.036 426 170 972($-$8)   \\

22   &   $-$2.923 412 424 046($-$7)   &   68   &   $-$2.993 091 339 005($-$8)   &   114   &   $-$1.017 027 222 794($-$8)   \\

23   &   $-$2.674 092 612 948($-$7)   &   69   &   $-$2.904 817 291 461($-$8)   &   115   &   $-$9.981 323 249 251($-$9)   \\

24   &   $-$2.455 283 717 562($-$7)   &   70   &   $-$2.820 299 526 018($-$8)   &   116   &   $-$9.797 241 730 093($-$9)   \\

25   &   $-$2.262 203 042 990($-$7)   &   71   &   $-$2.739 327 921 390($-$8)   &   117   &   $-$9.617 861 990 136($-$9)   \\

26   &   $-$2.090 969 578 996($-$7)   &   72   &   $-$2.661 706 845 985($-$8)   &   118   &   $-$9.443 025 339 482($-$9)   \\

27   &   $-$1.938 407 439 598($-$7)   &   73   &   $-$2.587 253 975 202($-$8)   &   119   &   $-$9.272 579 727 696($-$9)   \\

28   &   $-$1.801 897 535 306($-$7)   &   74   &   $-$2.515 799 219 850($-$8)   &   120   &   $-$9.106 379 413 220($-$9)   \\

29   &   $-$1.679 264 411 074($-$7)   &   75   &   $-$2.447 183 753 893($-$8)   &   121   &   $-$8.944 284 651 839($-$9)   \\

30   &   $-$1.568 689 034 782($-$7)   &   76   &   $-$2.381 259 131 164($-$8)   &   122   &   $-$8.786 161 402 941($-$9)   \\

31   &   $-$1.468 640 951 349($-$7)   &   77   &   $-$2.317 886 481 842($-$8)   &   123   &   $-$8.631 881 052 430($-$9)   \\

32   &   $-$1.377 825 039 450($-$7)   &   78   &   $-$2.256 935 780 571($-$8)   &   124   &   $-$8.481 320 151 218($-$9)   \\

33   &   $-$1.295 139 386 291($-$7)   &   79   &   $-$2.198 285 179 019($-$8)   &   125   &   $-$8.334 360 168 299($-$9)   \\

34   &   $-$1.219 641 704 193($-$7)   &   80   &   $-$2.141 820 396 468($-$8)   &   126   &   $-$8.190 887 257 486($-$9)   \\

35   &   $-$1.150 522 365 356($-$7)   &   81   &   $-$2.087 434 162 740($-$8)   &   127   &   $-$8.050 792 036 964($-$9)   \\

36   &   $-$1.087 082 605 178($-$7)   &   82   &   $-$2.035 025 708 382($-$8)   &   128   &   $-$7.913 969 380 833($-$9)   \\

37   &   $-$1.028 716 792 151($-$7)   &   83   &   $-$1.984 500 297 592($-$8)   &   129   &   $-$7.780 318 221 937($-$9)   \\

38   &   $-$9.748 979 198 126($-$8)   &   84   &   $-$1.935 768 799 829($-$8)   &   130   &   $-$7.649 741 365 256($-$9)   \\

39   &   $-$9.251 656 685 428($-$8)   &   85   &   $-$1.888 747 296 492($-$8)   &   131   &   $-$7.522 145 311 239($-$9)   \\

40   &   $-$8.791 165 298 282($-$8)   &   86   &   $-$1.843 356 719 431($-$8)   &   132   &   $-$7.397 440 088 465($-$9)   \\

41   &   $-$8.363 955 956 110($-$8)   &   87   &   $-$1.799 522 518 368($-$8)   &   133   &   $-$7.275 539 095 078($-$9)   \\

42   &   $-$7.966 896 994 347($-$8)   &   88   &   $-$1.757 174 354 624($-$8)   &   134   &   $-$7.156 358 948 480($-$9)   \\

43   &   $-$7.597 216 608 897($-$8)   &   89   &   $-$1.716 245 818 800($-$8)   &   135   &   $-$7.039 819 342 781($-$9)   \\

44   &   $-$7.252 454 350 965($-$8)   &   90   &   $-$1.676 674 170 291($-$8)   &   136   &   $-$6.925 842 913 565($-$9)   \\

45   &   $-$6.930 420 081 608($-$8)   &   91   &   $-$1.638 400 096 725($-$8)   &   137   &   $-$6.814 355 109 533($-$9)   \\

46   &   $-$6.629 159 103 114($-$8)   &   92   &   $-$1.601 367 491 611($-$8)   &     &    \\
\\
\hline
\end{longtable}

\newpage

\footnotesize
\begin{longtable}{@{\extracolsep\fill}rlrlrl@{}}
\caption{The magnetic-dipole-to-electric-quadrupole cross-susceptibilities $\chi_{\textrm{M}1 \to \textrm{E}2}$ for Dirac one-electron atoms in the excited state 4f$_{5/2}$ ($|\mu|=1/2$), computed from the analytical formula in Eq.\ (\ref{eq:2}). Notation $a(b)$ denotes $a \times 10^{b}$. The value of the inverse of the fine-structure constant used in the calculations is $\alpha^{-1}=137.035 \: 999 \: 139$ (from CODATA 2014).}
\label{tab:4f_5-2_mu_1-2}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endfirsthead
\caption[]{(continued)}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endhead
1    &   1.237 137 098 994($+$6)    &   47   &   1.121 876 141 389($-$4)   &   93    &   1.747 591 231 303($-$6)   \\

2    &   1.932 967 118 284($+$4)    &   48   &   9.877 747 363 290($-$5)   &   94    &   1.635 740 357 935($-$6)   \\

3    &   1.696 893 532 860($+$3)    &   49   &   8.719 529 168 953($-$5)   &   95    &   1.532 054 285 399($-$6)   \\

4    &   3.019 888 650 175($+$2)    &   50   &   7.716 219 183 028($-$5)   &   96    &   1.435 863 045 958($-$6)   \\

5    &   7.915 724 650 714($+$1)    &   51   &   6.844 622 077 131($-$5)   &   97    &   1.346 557 678 611($-$6)   \\

6    &   2.650 660 466 580($+$1)    &   52   &   6.085 374 240 153($-$5)   &   98    &   1.263 584 131 222($-$6)   \\

7    &   1.051 030 530 850($+$1)    &   53   &   5.422 253 596 887($-$5)   &   99    &   1.186 437 825 583($-$6)   \\

8    &   4.716 248 588 407($+$0)    &   54   &   4.841 623 695 203($-$5)   &   100   &   1.114 658 807 627($-$6)   \\

9    &   2.325 978 308 071($+$0)    &   55   &   4.331 984 071 226($-$5)   &   101   &   1.047 827 414 784($-$6)   \\

10   &   1.235 878 823 132($+$0)    &   56   &   3.883 605 113 722($-$5)   &   102   &   9.855 604 009 719($-$7)   \\

11   &   6.974 707 820 676($-$1)   &   57   &   3.488 230 401 276($-$5)   &   103   &   9.275 074 670 249($-$7)   \\

12   &   4.137 061 314 016($-$1)   &   58   &   3.138 833 140 170($-$5)   &   104   &   8.733 481 507 810($-$7)   \\

13   &   2.558 631 168 156($-$1)   &   59   &   2.829 416 154 391($-$5)   &   105   &   8.227 890 365 627($-$7)   \\

14   &   1.639 755 183 134($-$1)   &   60   &   2.554 847 071 133($-$5)   &   106   &   7.755 612 486 419($-$7)   \\

15   &   1.083 602 896 427($-$1)   &   61   &   2.310 722 054 391($-$5)   &   107   &   7.314 181 974 794($-$7)   \\

16   &   7.354 605 075 185($-$2)   &   62   &   2.093 252 777 867($-$5)   &   108   &   6.901 335 512 148($-$7)   \\

17   &   5.110 204 973 564($-$2)   &   63   &   1.899 172 381 316($-$5)   &   109   &   6.514 994 080 922($-$7)   \\

18   &   3.625 270 900 826($-$2)   &   64   &   1.725 656 985 800($-$5)   &   110   &   6.153 246 483 289($-$7)   \\

19   &   2.619 923 352 980($-$2)   &   65   &   1.570 260 002 482($-$5)   &   111   &   5.814 334 463 957($-$7)   \\

20   &   1.925 111 817 538($-$2)   &   66   &   1.430 856 994 130($-$5)   &   112   &   5.496 639 268 473($-$7)   \\

21   &   1.435 942 174 031($-$2)   &   67   &   1.305 599 267 403($-$5)   &   113   &   5.198 669 487 398($-$7)   \\

22   &   1.085 736 555 219($-$2)   &   68   &   1.192 874 709 879($-$5)   &   114   &   4.919 050 053 486($-$7)   \\

23   &   8.311 748 459 002($-$3)   &   69   &   1.091 274 655 817($-$5)   &   115   &   4.656 512 273 720($-$7)   \\

24   &   6.435 493 463 321($-$3)   &   70   &   9.995 657 826 710($-$6)   &   116   &   4.409 884 791 059($-$7)   \\

25   &   5.034 892 216 294($-$3)   &   71   &   9.166 662 168 392($-$6)   &   117   &   4.178 085 382 200($-$7)   \\

26   &   3.977 059 556 100($-$3)   &   72   &   8.416 251 704 528($-$6)   &   118   &   3.960 113 507 823($-$7)   \\

27   &   3.169 440 275 124($-$3)   &   73   &   7.736 055 477 893($-$6)   &   119   &   3.755 043 540 719($-$7)   \\

28   &   2.546 659 974 667($-$3)   &   74   &   7.118 690 552 878($-$6)   &   120   &   3.562 018 605 152($-$7)   \\

29   &   2.061 940 699 434($-$3)   &   75   &   6.557 634 273 229($-$6)   &   121   &   3.380 244 967 846($-$7)   \\

30   &   1.681 406 212 661($-$3)   &   76   &   6.047 114 441 275($-$6)   &   122   &   3.208 986 927 217($-$7)   \\

31   &   1.380 247 713 292($-$3)   &   77   &   5.582 014 711 816($-$6)   &   123   &   3.047 562 153 017($-$7)   \\

32   &   1.140 106 321 010($-$3)   &   78   &   5.157 792 931 067($-$6)   &   124   &   2.895 337 433 509($-$7)   \\

33   &   9.472 630 659 969($-$4)   &   79   &   4.770 410 513 172($-$6)   &   125   &   2.751 724 791 636($-$7)   \\

34   &   7.913 721 323 703($-$4)   &   80   &   4.416 271 247 499($-$6)   &   126   &   2.616 177 935 604($-$7)   \\

35   &   6.645 642 677 409($-$4)   &   81   &   4.092 168 180 149($-$6)   &   127   &   2.488 189 012 740($-$7)   \\

36   &   5.608 054 509 155($-$4)   &   82   &   3.795 237 421 963($-$6)   &   128   &   2.367 285 638 629($-$7)   \\

37   &   4.754 335 661 035($-$4)   &   83   &   3.522 917 909 847($-$6)   &   129   &   2.253 028 176 292($-$7)   \\

38   &   4.048 205 292 365($-$4)   &   84   &   3.272 916 294 636($-$6)   &   130   &   2.145 007 242 659($-$7)   \\

39   &   3.461 237 126 018($-$4)   &   85   &   3.043 176 251 582($-$6)   &   131   &   2.042 841 421 812($-$7)   \\

40   &   2.971 015 334 243($-$4)   &   86   &   2.831 851 613 065($-$6)   &   132   &   1.946 175 166 461($-$7)   \\

41   &   2.559 755 582 411($-$4)   &   87   &   2.637 282 810 362($-$6)   &   133   &   1.854 676 870 913($-$7)   \\

42   &   2.213 266 142 402($-$4)   &   88   &   2.457 976 185 106($-$6)   &   134   &   1.768 037 100 365($-$7)   \\

43   &   1.920 159 620 177($-$4)   &   89   &   2.292 585 793 550($-$6)   &   135   &   1.685 966 962 833($-$7)   \\

44   &   1.671 250 780 677($-$4)   &   90   &   2.139 897 379 735($-$6)   &   136   &   1.608 196 611 284($-$7)   \\

45   &   1.459 093 563 559($-$4)   &   91   &   1.998 814 238 781($-$6)   &   137   &   1.534 473 864 708($-$7)   \\

46   &   1.277 622 924 590($-$4)   &   92   &   1.868 344 729 872($-$6)   &      &     \\
\\
\hline
\end{longtable}

\newpage

\footnotesize
\begin{longtable}{@{\extracolsep\fill}rlrlrl@{}}
\caption{The magnetic-dipole-to-electric-quadrupole cross-susceptibilities $\chi_{\textrm{M}1 \to \textrm{E}2}$ for Dirac one-electron atoms in the excited state 4f$_{5/2}$ ($|\mu|=3/2$), computed from the analytical formula in Eq.\ (\ref{eq:2}). Notation $a(b)$ denotes $a \times 10^{b}$. The value of the inverse of the fine-structure constant used in the calculations is $\alpha^{-1}=137.035 \: 999 \: 139$ (from CODATA 2014).}
\label{tab:4f_5-2_mu_3-2}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endfirsthead
\caption[]{(continued)}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endhead
1    &   3.092 842 627 361($+$6)    &   47   &   2.804 315 901 139($-$4)   &   93    &   4.364 237 077 075($-$6)   \\

2    &   4.832 417 044 406($+$4)    &   48   &   2.469 087 636 580($-$4)   &   94    &   4.084 747 518 273($-$6)   \\

3    &   4.242 232 346 316($+$3)    &   49   &   2.179 556 043 798($-$4)   &   95    &   3.825 664 266 573($-$6)   \\

4    &   7.549 716 916 299($+$2)    &   50   &   1.928 749 465 590($-$4)   &   96    &   3.585 312 708 609($-$6)   \\

5    &   1.978 929 229 673($+$2)    &   51   &   1.710 869 291 607($-$4)   &   97    &   3.362 170 727 923($-$6)   \\

6    &   6.626 641 820 058($+$1)    &   52   &   1.521 074 812 657($-$4)   &   98    &   3.154 853 461 809($-$6)   \\

7    &   2.627 571 266 603($+$1)    &   53   &   1.355 310 679 410($-$4)   &   99    &   2.962 099 715 342($-$6)   \\

8    &   1.179 059 170 188($+$1)    &   54   &   1.210 167 927 601($-$4)   &   100   &   2.782 759 838 173($-$6)   \\

9    &   5.814 927 110 962($+$0)    &   55   &   1.082 771 572 194($-$4)   &   101   &   2.615 784 894 085($-$6)   \\

10   &   3.089 684 760 912($+$0)    &   56   &   9.706 893 259 097($-$5)   &   102   &   2.460 216 974 520($-$6)   \\

11   &   1.743 668 514 996($+$0)    &   57   &   8.718 571 855 750($-$5)   &   103   &   2.315 180 525 634($-$6)   \\

12   &   1.034 259 337 318($+$0)    &   58   &   7.845 185 433 496($-$5)   &   104   &   2.179 874 574 400($-$6)   \\

13   &   6.396 534 171 534($-$1)   &   59   &   7.071 741 857 237($-$5)   &   105   &   2.053 565 753 140($-$6)   \\

14   &   4.099 355 230 288($-$1)   &   60   &   6.385 410 911 756($-$5)   &   106   &   1.935 582 033 935($-$6)   \\

15   &   2.708 982 241 900($-$1)   &   61   &   5.775 183 646 682($-$5)   &   107   &   1.825 307 094 929($-$6)   \\

16   &   1.838 631 821 859($-$1)   &   62   &   5.231 589 818 246($-$5)   &   108   &   1.722 175 249 688($-$6)   \\

17   &   1.277 535 870 781($-$1)   &   63   &   4.746 462 788 300($-$5)   &   109   &   1.625 666 878 861($-$6)   \\

18   &   9.063 053 989 049($-$2)   &   64   &   4.312 743 319 522($-$5)   &   110   &   1.535 304 310 397($-$6)   \\

19   &   6.549 708 278 556($-$2)   &   65   &   3.924 315 353 546($-$5)   &   111   &   1.450 648 100 751($-$6)   \\

20   &   4.812 697 310 768($-$2)   &   66   &   3.575 868 170 029($-$5)   &   112   &   1.371 293 674 925($-$6)   \\

21   &   3.589 787 178 496($-$2)   &   67   &   3.262 780 372 031($-$5)   &   113   &   1.296 868 287 949($-$6)   \\

22   &   2.714 284 196 012($-$2)   &   68   &   2.981 021 982 624($-$5)   &   114   &   1.227 028 274 568($-$6)   \\

23   &   2.077 888 779 482($-$2)   &   69   &   2.727 071 612 847($-$5)   &   115   &   1.161 456 557 632($-$6)   \\

24   &   1.608 832 192 161($-$2)   &   70   &   2.497 846 206 112($-$5)   &   116   &   1.099 860 388 867($-$6)   \\

25   &   1.258 687 725 298($-$2)   &   71   &   2.290 641 305 298($-$5)   &   117   &   1.041 969 298 641($-$6)   \\

26   &   9.942 343 714 895($-$3)   &   72   &   2.103 080 147 138($-$5)   &   118   &   9.875 332 338 195($-$7)   \\

27   &   7.923 335 430 540($-$3)   &   73   &   1.933 070 180 371($-$5)   &   119   &   9.363 208 650 748($-$7)   \\

28   &   6.366 418 042 348($-$3)   &   74   &   1.778 765 842 659($-$5)   &   120   &   8.881 180 469 804($-$7)   \\

29   &   5.154 647 929 136($-$3)   &   75   &   1.638 536 626 681($-$5)   &   121   &   8.427 264 159 981($-$7)   \\

30   &   4.203 335 487 674($-$3)   &   76   &   1.510 939 626 410($-$5)   &   122   &   7.999 621 130 071($-$7)   \\

31   &   3.450 459 493 579($-$3)   &   77   &   1.394 695 886 900($-$5)   &   123   &   7.596 546 184 237($-$7)   \\

32   &   2.850 123 363 722($-$3)   &   78   &   1.288 669 990 179($-$5)   &   124   &   7.216 456 891 859($-$7)   \\

33   &   2.368 030 167 537($-$3)   &   79   &   1.191 852 400 422($-$5)   &   125   &   6.857 883 879 781($-$7)   \\

34   &   1.978 315 763 219($-$3)   &   80   &   1.103 344 166 694($-$5)   &   126   &   6.519 461 960 432($-$7)   \\

35   &   1.661 307 342 486($-$3)   &   81   &   1.022 343 644 161($-$5)   &   127   &   6.199 922 018 055($-$7)   \\

36   &   1.401 920 115 716($-$3)   &   82   &   9.481 349 468 318($-$6)   &   128   &   5.898 083 583 012($-$7)   \\

37   &   1.188 499 009 665($-$3)   &   83   &   8.800 778 885 522($-$6)   &   129   &   5.612 848 031 107($-$7)   \\

38   &   1.011 973 992 707($-$3)   &   84   &   8.175 992 055 696($-$6)   &   130   &   5.343 192 351 049($-$7)   \\

39   &   8.652 386 437 801($-$4)   &   85   &   7.601 848 846 925($-$6)   &   131   &   5.088 163 428 768($-$7)   \\

40   &   7.426 891 296 176($-$4)   &   86   &   7.073 734 469 499($-$6)   &   132   &   4.846 872 802 238($-$7)   \\

41   &   6.398 794 702 491($-$4)   &   87   &   6.587 500 584 704($-$6)   &   133   &   4.618 491 844 941($-$7)   \\

42   &   5.532 618 209 761($-$4)   &   88   &   6.139 413 587 414($-$6)   &   134   &   4.402 247 340 109($-$7)   \\

43   &   4.799 894 071 654($-$4)   &   89   &   5.726 109 120 286($-$6)   &   135   &   4.197 417 411 472($-$7)   \\

44   &   4.177 659 828 085($-$4)   &   90   &   5.344 552 009 919($-$6)   &   136   &   4.003 327 779 454($-$7)   \\

45   &   3.647 300 863 400($-$4)   &   91   &   4.992 000 927 984($-$6)   &   137   &   3.819 348 314 688($-$7)   \\

46   &   3.193 655 025 184($-$4)   &   92   &   4.665 977 176 346($-$6)   &      &      \\
\\
\hline
\end{longtable}

\newpage

\footnotesize
\begin{longtable}{@{\extracolsep\fill}rlrlrl@{}}
\caption{The magnetic-dipole-to-electric-quadrupole cross-susceptibilities $\chi_{\textrm{M}1 \to \textrm{E}2}$ for Dirac one-electron atoms in the excited state 4f$_{5/2}$ ($|\mu|=5/2$), computed from the analytical formula in Eq.\ (\ref{eq:2}). Notation $a(b)$ denotes $a \times 10^{b}$. The value of the inverse of the fine-structure constant used in the calculations is $\alpha^{-1}=137.035 \: 999 \: 139$ (from CODATA 2014).}
\label{tab:4f_5-2_mu_5-2}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endfirsthead
\caption[]{(continued)}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endhead
1    &   3.092 842 146 872($+$6)    &   47   &   2.802 818 091 802($-$4)   &   93    &   4.345 273 072 345($-$6)   \\

2    &   4.832 414 039 189($+$4)    &   48   &   2.467 690 819 608($-$4)   &   94    &   4.066 334 012 015($-$6)   \\

3    &   4.242 226 402 981($+$3)    &   49   &   2.178 251 050 039($-$4)   &   95    &   3.807 778 478 876($-$6)   \\

4    &   7.549 698 079 748($+$2)    &   50   &   1.927 528 144 921($-$4)   &   96    &   3.567 933 083 463($-$6)   \\

5    &   1.978 921 497 652($+$2)    &   51   &   1.709 724 380 906($-$4)   &   97    &   3.345 276 853 508($-$6)   \\

6    &   6.626 604 434 491($+$1)    &   52   &   1.519 999 823 132($-$4)   &   98    &   3.138 425 996 828($-$6)   \\

7    &   2.627 551 024 521($+$1)    &   53   &   1.354 299 800 162($-$4)   &   99    &   2.946 120 320 878($-$6)   \\

8    &   1.179 047 262 531($+$1)    &   54   &   1.209 215 942 800($-$4)   &   100   &   2.767 211 114 594($-$6)   \\

9    &   5.814 852 474 101($+$0)    &   55   &   1.081 873 789 746($-$4)   &   101   &   2.600 650 322 581($-$6)   \\

10   &   3.089 635 573 240($+$0)    &   56   &   9.698 415 158 269($-$5)   &   102   &   2.445 480 862 880($-$6)   \\

11   &   1.743 634 754 305($+$0)    &   57   &   8.710 555 265 987($-$5)   &   103   &   2.300 827 957 919($-$6)   \\

12   &   1.034 235 372 575($+$0)    &   58   &   7.837 595 765 774($-$5)   &   104   &   2.165 891 364 191($-$6)   \\

13   &   6.396 359 176 112($-$1)   &   59   &   7.064 547 742 277($-$5)   &   105   &   2.039 938 400 072($-$6)   \\

14   &   4.099 224 320 101($-$1)   &   60   &   6.378 583 847 447($-$5)   &   106   &   1.922 297 683 257($-$6)   \\

15   &   2.708 882 245 235($-$1)   &   61   &   5.768 697 689 504($-$5)   &   107   &   1.812 353 499 851($-$6)   \\

16   &   1.838 554 034 111($-$1)   &   62   &   5.225 421 312 563($-$5)   &   108   &   1.709 540 736 292($-$6)   \\

17   &   1.277 474 380 343($-$1)   &   63   &   4.740 590 128 335($-$5)   &   109   &   1.613 340 313 384($-$6)   \\

18   &   9.062 560 936 988($-$2)   &   64   &   4.307 146 739 611($-$5)   &   110   &   1.523 275 068 698($-$6)   \\

19   &   6.549 307 862 981($-$2)   &   65   &   3.918 976 742 907($-$5)   &   111   &   1.438 906 039 798($-$6)   \\

20   &   4.812 368 378 454($-$2)   &   66   &   3.570 770 908 848($-$5)   &   112   &   1.359 829 106 154($-$6)   \\

21   &   3.589 514 152 169($-$2)   &   67   &   3.257 909 186 129($-$5)   &   113   &   1.285 671 952 345($-$6)   \\

22   &   2.714 055 427 873($-$2)   &   68   &   2.976 362 814 328($-$5)   &   114   &   1.216 091 319 355($-$6)   \\

23   &   2.077 695 438 410($-$2)   &   69   &   2.722 611 506 067($-$5)   &   115   &   1.150 770 514 438($-$6)   \\

24   &   1.608 667 497 486($-$2)   &   70   &   2.493 573 203 849($-$5)   &   116   &   1.089 417 153 273($-$6)   \\

25   &   1.258 546 410 198($-$2)   &   71   &   2.286 544 358 097($-$5)   &   117   &   1.031 761 111 002($-$6)   \\

26   &   9.941 123 013 474($-$3)   &   72   &   2.099 149 031 160($-$5)   &   118   &   9.775 526 612 744($-$7)   \\

27   &   7.922 274 401 454($-$3)   &   73   &   1.929 295 423 963($-$5)   &   119   &   9.265 607 846 552($-$7)   \\

28   &   6.365 490 465 066($-$3)   &   74   &   1.775 138 660 419($-$5)   &   120   &   8.785 716 297 504($-$7)   \\

29   &   5.153 832 651 340($-$3)   &   75   &   1.635 048 860 175($-$5)   &   121   &   8.333 871 121 444($-$7)   \\

30   &   4.202 615 311 755($-$3)   &   76   &   1.507 583 690 776($-$5)   &   122   &   7.908 236 378 189($-$7)   \\

31   &   3.449 820 334 972($-$3)   &   77   &   1.391 464 722 683($-$5)   &   123   &   7.507 109 391 010($-$7)   \\

32   &   2.849 553 608 514($-$3)   &   78   &   1.285 557 019 829($-$5)   &   124   &   7.128 910 124 204($-$7)   \\

33   &   2.367 520 177 715($-$3)   &   79   &   1.188 851 488 936($-$5)   &   125   &   6.772 171 482 541($-$7)   \\

34   &   1.977 857 492 393($-$3)   &   80   &   1.100 449 585 969($-$5)   &   126   &   6.435 530 446 118($-$7)   \\

35   &   1.660 894 035 023($-$3)   &   81   &   1.019 550 040 656($-$5)   &   127   &   6.117 719 962 875($-$7)   \\

36   &   1.401 546 069 427($-$3)   &   82   &   9.454 373 121 961($-$6)   &   128   &   5.817 561 528 773($-$7)   \\

37   &   1.188 159 387 291($-$3)   &   83   &   8.774 715 329 139($-$6)   &   129   &   5.533 958 392 615($-$7)   \\

38   &   1.011 664 671 170($-$3)   &   84   &   8.150 797 332 127($-$6)   &   130   &   5.265 889 328 655($-$7)   \\

39   &   8.649 560 928 828($-$4)   &   85   &   7.577 481 718 806($-$6)   &   131   &   5.012 402 925 727($-$7)   \\

40   &   7.424 303 138 453($-$4)   &   86   &   7.050 156 216 841($-$6)   &   132   &   4.772 612 346 579($-$7)   \\

41   &   6.396 417 688 349($-$4)   &   87   &   6.564 674 819 906($-$6)   &   133   &   4.545 690 515 574($-$7)   \\

42   &   5.530 429 624 784($-$4)   &   88   &   6.117 306 086 010($-$6)   &   134   &   4.330 865 696 899($-$7)   \\

43   &   4.797 874 156 505($-$4)   &   89   &   5.704 687 665 931($-$6)   &   135   &   4.127 417 429 030($-$7)   \\

44   &   4.175 791 333 660($-$4)   &   90   &   5.323 786 252 241($-$6)   &   136   &   3.934 672 784 433($-$7)   \\

45   &   3.645 568 681 408($-$4)   &   91   &   4.971 862 252 110($-$6)   &   137   &   3.752 002 926 359($-$7)   \\

46   &   3.192 045 880 021($-$4)   &   92   &   4.646 438 583 010($-$6)   &     &      \\
\\
\hline
\end{longtable}

\newpage

\footnotesize
\begin{longtable}{@{\extracolsep\fill}rlrlrl@{}}
\caption{The magnetic-dipole-to-electric-quadrupole cross-susceptibilities $\chi_{\textrm{M}1 \to \textrm{E}2}$ for Dirac one-electron atoms in the excited state 4f$_{7/2}$ ($|\mu|=1/2$), computed from the analytical formula in Eq.\ (\ref{eq:2}). Notation $a(b)$ denotes $a \times 10^{b}$. The value of the inverse of the fine-structure constant used in the calculations is $\alpha^{-1}=137.035 \: 999 \: 139$ (from CODATA 2014).}
\label{tab:4f_7-2_mu_1-2}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endfirsthead
\caption[]{(continued)}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endhead
1    &   $-$1.237 136 858 770($+$6)    &   47   &   $-$1.121 218 768 183($-$4)   &   93    &   $-$1.740 259 827 113($-$6)   \\

2    &   $-$1.932 965 616 195($+$4)    &   48   &   $-$9.871 639 813 017($-$5)   &   94    &   $-$1.628 633 383 714($-$6)   \\

3    &   $-$1.696 890 563 501($+$3)    &   49   &   $-$8.713 844 304 762($-$5)   &   95    &   $-$1.525 161 948 337($-$6)   \\

4    &   $-$3.019 879 244 882($+$2)    &   50   &   $-$7.710 918 418 264($-$5)   &   96    &   $-$1.429 176 099 002($-$6)   \\

5    &   $-$7.915 686 073 688($+$1)    &   51   &   $-$6.839 671 092 076($-$5)   &   97    &   $-$1.340 067 384 004($-$6)   \\

6    &   $-$2.650 641 831 484($+$1)    &   52   &   $-$6.080 742 434 719($-$5)   &   98    &   $-$1.257 282 226 855($-$6)   \\

7    &   $-$1.051 020 452 184($+$1)    &   53   &   $-$5.417 913 622 600($-$5)   &   99    &   $-$1.180 316 493 923($-$6)   \\

8    &   $-$4.716 189 374 505($+$0)    &   54   &   $-$4.837 551 053 748($-$5)   &   100   &   $-$1.108 710 646 982($-$6)   \\

9    &   $-$2.325 941 245 889($+$0)    &   55   &   $-$4.328 156 769 040($-$5)   &   101   &   $-$1.042 045 412 723($-$6)   \\

10   &   $-$1.235 854 436 810($+$0)    &   56   &   $-$3.880 003 363 952($-$5)   &   102   &   $-$9.799 379 097 083($-$7)   \\

11   &   $-$6.974 540 731 770($-$1)   &   57   &   $-$3.484 836 365 896($-$5)   &   103   &   $-$9.220 381 806 045($-$7)   \\

12   &   $-$4.136 942 930 594($-$1)   &   58   &   $-$3.135 630 706 231($-$5)   &   104   &   $-$8.680 260 839 193($-$7)   \\

13   &   $-$2.558 544 897 304($-$1)   &   59   &   $-$2.826 390 739 392($-$5)   &   105   &   $-$8.176 085 050 026($-$7)   \\

14   &   $-$1.639 690 785 546($-$1)   &   60   &   $-$2.551 985 453 302($-$5)   &   106   &   $-$7.705 168 509 049($-$7)   \\

15   &   $-$1.083 553 818 973($-$1)   &   61   &   $-$2.308 012 224 312($-$5)   &   107   &   $-$7.265 047 979 006($-$7)   \\

16   &   $-$7.354 224 227 052($-$2)   &   62   &   $-$2.090 683 808 487($-$5)   &   108   &   $-$6.853 462 641 575($-$7)   \\

17   &   $-$5.109 904 685 255($-$2)   &   63   &   $-$1.896 734 313 776($-$5)   &   109   &   $-$6.468 335 832 513($-$7)   \\

18   &   $-$3.625 030 762 076($-$2)   &   64   &   $-$1.723 340 728 961($-$5)   &   110   &   $-$6.107 758 570 365($-$7)   \\

19   &   $-$2.619 728 875 234($-$2)   &   65   &   $-$1.568 057 244 305($-$5)   &   111   &   $-$5.769 974 688 529($-$7)   \\

20   &   $-$1.924 952 520 282($-$2)   &   66   &   $-$1.428 760 123 351($-$5)   &   112   &   $-$5.453 367 402 102($-$7)   \\

21   &   $-$1.435 810 346 866($-$2)   &   67   &   $-$1.303 601 304 182($-$5)   &   113   &   $-$5.156 447 159 955($-$7)   \\

22   &   $-$1.085 626 438 587($-$2)   &   68   &   $-$1.190 969 244 253($-$5)   &   114   &   $-$4.877 840 649 221($-$7)   \\

23   &   $-$8.310 820 776 402($-$3)   &   69   &   $-$1.089 455 792 999($-$5)   &   115   &   $-$4.616 280 834 090($-$7)   \\

24   &   $-$6.434 705 807 959($-$3)   &   70   &   $-$9.978 280 943 326($-$6)   &   116   &   $-$4.370 597 923 817($-$7)   \\

25   &   $-$5.034 218 630 887($-$3)   &   71   &   $-$9.150 046 976 477($-$6)   &   117   &   $-$4.139 711 176 295($-$7)   \\

26   &   $-$3.976 479 687 547($-$3)   &   72   &   $-$8.400 351 992 313($-$6)   &   118   &   $-$3.922 621 453 684($-$7)   \\

27   &   $-$3.168 938 008 267($-$3)   &   73   &   $-$7.720 828 527 487($-$6)   &   119   &   $-$3.718 404 455 533($-$7)   \\

28   &   $-$2.546 222 434 347($-$3)   &   74   &   $-$7.104 096 828 541($-$6)   &   120   &   $-$3.526 204 562 791($-$7)   \\

29   &   $-$2.061 557 512 735($-$3)   &   75   &   $-$6.543 637 141 433($-$6)   &   121   &   $-$3.345 229 233 106($-$7)   \\

30   &   $-$1.681 068 957 381($-$3)   &   76   &   $-$6.033 679 918 927($-$6)   &   122   &   $-$3.174 743 894 069($-$7)   \\

31   &   $-$1.379 949 501 335($-$3)   &   77   &   $-$5.569 111 239 473($-$6)   &   123   &   $-$3.014 067 286 600($-$7)   \\

32   &   $-$1.139 841 480 636($-$3)   &   78   &   $-$5.145 391 168 360($-$6)   &   124   &   $-$2.862 567 215 592($-$7)   \\

33   &   $-$9.470 268 972 802($-$4)   &   79   &   $-$4.758 483 154 015($-$6)   &   125   &   $-$2.719 656 669 332($-$7)   \\

34   &   $-$7.911 607 173 918($-$4)   &   80   &   $-$4.404 792 852 917($-$6)   &   126   &   $-$2.584 790 273 101($-$7)   \\

35   &   $-$6.643 743 221 040($-$4)   &   81   &   $-$4.081 115 026 867($-$6)   &   127   &   $-$2.457 461 045 851($-$7)   \\

36   &   $-$5.606 342 067 110($-$4)   &   82   &   $-$3.784 587 365 066($-$6)   &   128   &   $-$2.337 197 431 979($-$7)   \\

37   &   $-$4.752 786 790 166($-$4)   &   83   &   $-$3.512 650 258 063($-$6)   &   129   &   $-$2.223 560 582 961($-$7)   \\

38   &   $-$4.046 800 043 248($-$4)   &   84   &   $-$3.263 011 696 925($-$6)   &   130   &   $-$2.116 141 866 126($-$7)   \\

39   &   $-$3.459 958 446 202($-$4)   &   85   &   $-$3.033 616 593 893($-$6)   &   131   &   $-$2.014 560 580 047($-$7)   \\

40   &   $-$2.969 848 585 599($-$4)   &   86   &   $-$2.822 619 924 228($-$6)   &   132   &   $-$1.918 461 858 027($-$7)   \\

41   &   $-$2.558 688 148 566($-$4)   &   87   &   $-$2.628 363 176 209($-$6)   &   133   &   $-$1.827 514 742 954($-$7)   \\

42   &   $-$2.212 287 107 742($-$4)   &   88   &   $-$2.449 353 670 018($-$6)   &   134   &   $-$1.741 410 418 357($-$7)   \\

43   &   $-$1.919 259 506 030($-$4)   &   89   &   $-$2.284 246 368 700($-$6)   &   135   &   $-$1.659 860 581 989($-$7)   \\

44   &   $-$1.670 421 327 452($-$4)   &   90   &   $-$2.131 827 857 391($-$6)   &   136   &   $-$1.582 595 949 504($-$7)   \\

45   &   $-$1.458 327 549 994($-$4)   &   91   &   $-$1.991 002 212 088($-$6)   &   137   &   $-$1.509 364 876 993($-$7)   \\

46   &   $-$1.276 914 017 136($-$4)   &   92   &   $-$1.860 778 517 602($-$6)   &     &      \\
\\
\hline
\end{longtable}

\newpage

\footnotesize
\begin{longtable}{@{\extracolsep\fill}rlrlrl@{}}
\caption{The magnetic-dipole-to-electric-quadrupole cross-susceptibilities $\chi_{\textrm{M}1 \to \textrm{E}2}$ for Dirac one-electron atoms in the excited state 4f$_{7/2}$ ($|\mu|=3/2$), computed from the analytical formula in Eq.\ (\ref{eq:2}). Notation $a(b)$ denotes $a \times 10^{b}$. The value of the inverse of the fine-structure constant used in the calculations is $\alpha^{-1}=137.035 \: 999 \: 139$ (from CODATA 2014).}
\label{tab:4f_7-2_mu_3-2}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endfirsthead
\caption[]{(continued)}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endhead
1    &   $-$3.092 842 146 936($+$6)    &   47   &   $-$2.803 099 182 331($-$4)   &   93    &   $-$4.351 960 173 793($-$6)   \\

2    &   $-$4.832 414 040 778($+$4)    &   48   &   $-$2.467 960 046 851($-$4)   &   94    &   $-$4.072 865 640 183($-$6)   \\

3    &   $-$4.242 226 410 042($+$3)    &   49   &   $-$2.178 509 132 901($-$4)   &   95    &   $-$3.814 159 519 493($-$6)   \\

4    &   $-$7.549 698 119 465($+$2)    &   50   &   $-$1.927 775 745 377($-$4)   &   96    &   $-$3.574 168 219 763($-$6)   \\

5    &   $-$1.978 921 523 068($+$2)    &   51   &   $-$1.709 962 109 521($-$4)   &   97    &   $-$3.351 370 576 618($-$6)   \\

6    &   $-$6.626 604 610 974($+$1)    &   52   &   $-$1.520 228 243 964($-$4)   &   98    &   $-$3.144 382 615 516($-$6)   \\

7    &   $-$2.627 551 154 164($+$1)    &   53   &   $-$1.354 519 435 099($-$4)   &   99    &   $-$2.951 943 970 716($-$6)   \\

8    &   $-$1.179 047 361 774($+$1)    &   54   &   $-$1.209 427 275 435($-$4)   &   100   &   $-$2.772 905 766 577($-$6)   \\

9    &   $-$5.814 853 258 102($+$0)    &   55   &   $-$1.082 077 268 823($-$4)   &   101   &   $-$2.606 219 791 229($-$6)   \\

10   &   $-$3.089 636 208 155($+$0)    &   56   &   $-$9.700 375 583 241($-$5)   &   102   &   $-$2.450 928 813 874($-$6)   \\

11   &   $-$1.743 635 278 913($+$0)    &   57   &   $-$8.712 445 204 920($-$5)   &   103   &   $-$2.306 157 915 291($-$6)   \\

12   &   $-$1.034 235 813 285($+$0)    &   58   &   $-$7.839 418 833 182($-$5)   &   104   &   $-$2.171 106 717 098($-$6)   \\

13   &   $-$6.396 362 930 293($-$1)   &   59   &   $-$7.066 307 309 712($-$5)   &   105   &   $-$2.045 042 409 189($-$6)   \\

14   &   $-$4.099 227 556 209($-$1)   &   60   &   $-$6.380 283 063 579($-$5)   &   106   &   $-$1.927 293 486 810($-$6)   \\

15   &   $-$2.708 885 063 390($-$1)   &   61   &   $-$5.770 339 498 236($-$5)   &   107   &   $-$1.817 244 119 310($-$6)   \\

16   &   $-$1.838 556 510 201($-$1)   &   62   &   $-$5.227 008 469 415($-$5)   &   108   &   $-$1.714 329 081 752($-$6)   \\

17   &   $-$1.277 476 572 938($-$1)   &   63   &   $-$4.742 125 215 271($-$5)   &   109   &   $-$1.618 029 188 649($-$6)   \\

18   &   $-$9.062 580 487 231($-$2)   &   64   &   $-$4.308 632 178 493($-$5)   &   110   &   $-$1.527 867 176 092($-$6)   \\

19   &   $-$6.549 325 402 658($-$2)   &   65   &   $-$3.920 414 807 713($-$5)   &   111   &   $-$1.443 403 984 714($-$6)   \\

20   &   $-$4.812 384 201 543($-$2)   &   66   &   $-$3.572 163 736 794($-$5)   &   112   &   $-$1.364 235 401 362($-$6)   \\

21   &   $-$3.589 528 498 008($-$2)   &   67   &   $-$3.259 258 787 794($-$5)   &   113   &   $-$1.289 989 022 072($-$6)   \\

22   &   $-$2.714 068 493 290($-$2)   &   68   &   $-$2.977 671 082 900($-$5)   &   114   &   $-$1.220 321 503 150($-$6)   \\

23   &   $-$2.077 707 386 759($-$2)   &   69   &   $-$2.723 880 225 785($-$5)   &   115   &   $-$1.154 916 070 840($-$6)   \\

24   &   $-$1.608 678 465 468($-$2)   &   70   &   $-$2.494 804 057 730($-$5)   &   116   &   $-$1.093 480 263 284($-$6)   \\

25   &   $-$1.258 556 513 089($-$2)   &   71   &   $-$2.287 738 935 013($-$5)   &   117   &   $-$1.035 743 881 388($-$6)   \\

26   &   $-$9.941 216 370 338($-$3)   &   72   &   $-$2.100 308 832 332($-$5)   &   118   &   $-$9.814 571 276 982($-$7)   \\

27   &   $-$7.922 360 922 828($-$3)   &   73   &   $-$1.930 421 868 921($-$5)   &   119   &   $-$9.303 889 146 498($-$7)   \\

28   &   $-$6.365 570 870 165($-$3)   &   74   &   $-$1.776 233 092 486($-$5)   &   120   &   $-$8.823 253 255 459($-$7)   \\

29   &   $-$5.153 907 561 909($-$3)   &   75   &   $-$1.636 112 551 511($-$5)   &   121   &   $-$8.370 682 133 549($-$7)   \\

30   &   $-$4.202 685 268 038($-$3)   &   76   &   $-$1.508 617 847 030($-$5)   &   122   &   $-$7.944 339 239 983($-$7)   \\

31   &   $-$3.449 885 808 642($-$3)   &   77   &   $-$1.392 470 487 285($-$5)   &   123   &   $-$7.542 521 321 740($-$7)   \\

32   &   $-$2.849 615 013 215($-$3)   &   78   &   $-$1.286 535 477 950($-$5)   &   124   &   $-$7.163 647 789 965($-$7)   \\

33   &   $-$2.367 577 877 722($-$3)   &   79   &   $-$1.189 803 671 154($-$5)   &   125   &   $-$6.806 251 018 312($-$7)   \\

34   &   $-$1.977 911 809 760($-$3)   &   80   &   $-$1.101 376 471 657($-$5)   &   126   &   $-$6.468 967 476 754($-$7)   \\

35   &   $-$1.660 945 255 530($-$3)   &   81   &   $-$1.020 452 561 128($-$5)   &   127   &   $-$6.150 529 623 103($-$7)   \\

36   &   $-$1.401 594 447 547($-$3)   &   82   &   $-$9.463 163 536 126($-$6)   &   128   &   $-$5.849 758 482 266($-$7)   \\

37   &   $-$1.188 205 150 360($-$3)   &   83   &   $-$8.783 279 389 916($-$6)   &   129   &   $-$5.565 556 850 171($-$7)   \\

38   &   $-$1.011 708 022 914($-$3)   &   84   &   $-$8.159 143 077 328($-$6)   &   130   &   $-$5.296 903 065 548($-$7)   \\

39   &   $-$8.649 972 164 000($-$4)   &   85   &   $-$7.585 616 810 245($-$6)   &   131   &   $-$5.042 845 298 263($-$7)   \\

40   &   $-$7.424 693 741 575($-$4)   &   86   &   $-$7.058 087 962 070($-$6)   &   132   &   $-$4.802 496 307 904($-$7)   \\

41   &   $-$6.396 789 150 616($-$4)   &   87   &   $-$6.572 410 192 453($-$6)   &   133   &   $-$4.575 028 630 769($-$7)   \\

42   &   $-$5.530 783 297 077($-$4)   &   88   &   $-$6.124 851 744 252($-$6)   &   134   &   $-$4.359 670 157 403($-$7)   \\

43   &   $-$4.798 211 265 517($-$4)   &   89   &   $-$5.712 049 970 696($-$6)   &   135   &   $-$4.155 700 066 424($-$7)   \\

44   &   $-$4.176 112 995 841($-$4)   &   90   &   $-$5.330 971 283 248($-$6)   &   136   &   $-$3.962 445 083 620($-$7)   \\

45   &   $-$3.645 875 915 083($-$4)   &   91   &   $-$4.978 875 823 328($-$6)   &   137   &   $-$3.779 276 038 166($-$7)   \\

46   &   $-$3.192 339 615 933($-$4)   &   92   &   $-$4.653 286 257 023($-$6)   &      &      \\
\\
\hline
\end{longtable}

\newpage

\footnotesize
\begin{longtable}{@{\extracolsep\fill}rlrlrl@{}}
\caption{The magnetic-dipole-to-electric-quadrupole cross-susceptibilities $\chi_{\textrm{M}1 \to \textrm{E}2}$ for Dirac one-electron atoms in the excited state 4f$_{7/2}$ ($|\mu|=5/2$), computed from the analytical formula in Eq.\ (\ref{eq:2}). Notation $a(b)$ denotes $a \times 10^{b}$. The value of the inverse of the fine-structure constant used in the calculations is $\alpha^{-1}=137.035 \: 999 \: 139$ (from CODATA 2014).}
\label{tab:4f_7-2_mu_5-2}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endfirsthead
\caption[]{(continued)}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endhead
1    &   $-$3.092 842 146 982($+$6)    &   47   &   $-$2.803 308 229 828($-$4)   &   93    &   $-$4.357 202 597 834($-$6)   \\

2    &   $-$4.832 414 041 940($+$4)    &   48   &   $-$2.468 160 421 235($-$4)   &   94    &   $-$4.077 994 363 774($-$6)   \\

3    &   $-$4.242 226 415 205($+$3)    &   49   &   $-$2.178 701 359 742($-$4)   &   95    &   $-$3.819 178 114 091($-$6)   \\

4    &   $-$7.549 698 148 504($+$2)    &   50   &   $-$1.927 960 308 620($-$4)   &   96    &   $-$3.579 080 108 791($-$6)   \\

5    &   $-$1.978 921 541 653($+$2)    &   51   &   $-$1.710 139 455 530($-$4)   &   97    &   $-$3.356 179 043 056($-$6)   \\

6    &   $-$6.626 604 740 032($+$1)    &   52   &   $-$1.520 398 785 099($-$4)   &   98    &   $-$3.149 090 809 028($-$6)   \\

7    &   $-$2.627 551 248 978($+$1)    &   53   &   $-$1.354 683 552 896($-$4)   &   99    &   $-$2.956 554 914 351($-$6)   \\

8    &   $-$1.179 047 434 363($+$1)    &   54   &   $-$1.209 585 323 429($-$4)   &   100   &   $-$2.777 422 363 067($-$6)   \\

9    &   $-$5.814 853 831 617($+$0)    &   55   &   $-$1.082 229 575 073($-$4)   &   101   &   $-$2.610 644 828 916($-$6)   \\

10   &   $-$3.089 636 672 678($+$0)    &   56   &   $-$9.701 844 276 682($-$5)   &   102   &   $-$2.455 264 972 289($-$6)   \\

11   &   $-$1.743 635 662 794($+$0)    &   57   &   $-$8.713 862 365 638($-$5)   &   103   &   $-$2.310 407 770 409($-$6)   \\

12   &   $-$1.034 236 135 831($+$0)    &   58   &   $-$7.840 787 103 601($-$5)   &   104   &   $-$2.175 272 746 297($-$6)   \\

13   &   $-$6.396 365 678 420($-$1)   &   59   &   $-$7.067 629 154 637($-$5)   &   105   &   $-$2.049 126 995 918($-$6)   \\

14   &   $-$4.099 229 925 590($-$1)   &   60   &   $-$6.381 560 784 870($-$5)   &   106   &   $-$1.931 298 925 003($-$6)   \\

15   &   $-$2.708 887 127 216($-$1)   &   61   &   $-$5.771 575 248 057($-$5)   &   107   &   $-$1.821 172 617 543($-$6)   \\

16   &   $-$1.838 558 323 954($-$1)   &   62   &   $-$5.228 204 262 206($-$5)   &   108   &   $-$1.718 182 767 183($-$6)   \\

17   &   $-$1.277 478 179 436($-$1)   &   63   &   $-$4.743 282 938 591($-$5)   &   109   &   $-$1.621 810 110 733($-$6)   \\

18   &   $-$9.062 594 815 394($-$2)   &   64   &   $-$4.309 753 602 855($-$5)   &   110   &   $-$1.531 577 310 095($-$6)   \\

19   &   $-$6.549 338 260 954($-$2)   &   65   &   $-$3.921 501 595 518($-$5)   &   111   &   $-$1.447 045 235 042($-$6)   \\

20   &   $-$4.812 395 804 890($-$2)   &   66   &   $-$3.573 217 450 458($-$5)   &   112   &   $-$1.367 809 604 709($-$6)   \\

21   &   $-$3.589 539 021 380($-$2)   &   67   &   $-$3.260 280 897 155($-$5)   &   113   &   $-$1.293 497 950 404($-$6)   \\

22   &   $-$2.714 078 080 581($-$2)   &   68   &   $-$2.978 662 971 972($-$5)   &   114   &   $-$1.223 766 866 531($-$6)   \\

23   &   $-$2.077 716 157 392($-$2)   &   69   &   $-$2.724 843 198 934($-$5)   &   115   &   $-$1.158 299 520 109($-$6)   \\

24   &   $-$1.608 686 519 383($-$2)   &   70   &   $-$2.495 739 345 322($-$5)   &   116   &   $-$1.096 803 392 602($-$6)   \\

25   &   $-$1.258 563 934 560($-$2)   &   71   &   $-$2.288 647 698 588($-$5)   &   117   &   $-$1.039 008 230 646($-$6)   \\

26   &   $-$9.941 284 976 216($-$3)   &   72   &   $-$2.101 192 169 350($-$5)   &   118   &   $-$9.846 641 848 068($-$7)   \\

27   &   $-$7.922 424 531 463($-$3)   &   73   &   $-$1.931 280 817 119($-$5)   &   119   &   $-$9.335 401 177 159($-$7)   \\

28   &   $-$6.365 630 007 356($-$3)   &   74   &   $-$1.777 068 633 890($-$5)   &   120   &   $-$8.854 220 649 381($-$7)   \\

29   &   $-$5.153 962 682 195($-$3)   &   75   &   $-$1.636 925 616 122($-$5)   &   121   &   $-$8.401 118 336 682($-$7)   \\

30   &   $-$4.202 736 766 375($-$3)   &   76   &   $-$1.509 409 316 225($-$5)   &   122   &   $-$7.974 257 259 223($-$7)   \\

31   &   $-$3.449 934 029 856($-$3)   &   77   &   $-$1.393 241 196 953($-$5)   &   123   &   $-$7.571 933 742 703($-$7)   \\

32   &   $-$2.849 660 259 710($-$3)   &   78   &   $-$1.287 286 221 390($-$5)   &   124   &   $-$7.192 566 793 907($-$7)   \\

33   &   $-$2.367 620 415 807($-$3)   &   79   &   $-$1.190 535 201 753($-$5)   &   125   &   $-$6.834 688 398 238($-$7)   \\

34   &   $-$1.977 951 874 880($-$3)   &   80   &   $-$1.102 089 505 370($-$5)   &   126   &   $-$6.496 934 652 761($-$7)   \\

35   &   $-$1.660 983 056 611($-$3)   &   81   &   $-$1.021 147 778 771($-$5)   &   127   &   $-$6.178 037 657 008($-$7)   \\

36   &   $-$1.401 630 170 625($-$3)   &   82   &   $-$9.469 944 029 965($-$6)   &   128   &   $-$5.876 818 091 541($-$7)   \\

37   &   $-$1.188 238 961 634($-$3)   &   83   &   $-$8.789 894 368 947($-$6)   &   129   &   $-$5.592 178 421 242($-$7)   \\

38   &   $-$1.011 740 071 320($-$3)   &   84   &   $-$8.165 598 417 387($-$6)   &   130   &   $-$5.323 096 666 477($-$7)   \\

39   &   $-$8.650 276 357 979($-$4)   &   85   &   $-$7.591 918 112 291($-$6)   &   131   &   $-$5.068 620 690 851($-$7)   \\

40   &   $-$7.424 982 851 886($-$4)   &   86   &   $-$7.064 240 568 069($-$6)   &   132   &   $-$4.827 862 959 249($-$7)   \\

41   &   $-$6.397 064 267 425($-$4)   &   87   &   $-$6.578 419 200 179($-$6)   &   133   &   $-$4.599 995 724 304($-$7)   \\

42   &   $-$5.531 045 407 970($-$4)   &   88   &   $-$6.130 722 021 082($-$6)   &   134   &   $-$4.384 246 603 440($-$7)   \\

43   &   $-$4.798 461 267 287($-$4)   &   89   &   $-$5.717 786 166 480($-$6)   &   135   &   $-$4.179 894 512 232($-$7)   \\

44   &   $-$4.176 351 704 692($-$4)   &   90   &   $-$5.336 577 842 327($-$6)   &   136   &   $-$3.986 265 923 059($-$7)   \\

45   &   $-$3.646 104 075 476($-$4)   &   91   &   $-$4.984 356 995 763($-$6)   &   137   &   $-$3.802 731 420 902($-$7)   \\

46   &   $-$3.192 557 908 305($-$4)   &   92   &   $-$4.658 646 109 096($-$6)   &      &     \\
\\
\hline
\end{longtable}

\newpage

\footnotesize
\begin{longtable}{@{\extracolsep\fill}rlrlrl@{}}
\caption{The magnetic-dipole-to-electric-quadrupole cross-susceptibilities $\chi_{\textrm{M}1 \to \textrm{E}2}$ for Dirac one-electron atoms in the excited state 4f$_{7/2}$ ($|\mu|=7/2$), computed from the analytical formula in Eq.\ (\ref{eq:2}). Notation $a(b)$ denotes $a \times 10^{b}$. The value of the inverse of the fine-structure constant used in the calculations is $\alpha^{-1}=137.035 \: 999 \: 139$ (from CODATA 2014).}
\label{tab:4f_7-2_mu_7-2}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endfirsthead
\caption[]{(continued)}
$Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} & $Z$ & \multicolumn{1}{c}{$\chi_{\textrm{M}1 \to \textrm{E}2}[a_0^4]$} \\
\hline\\
\endhead
1    &   $-$1.626 280 590 936($-$4)   &   47   &   $-$7.316 662 383 390($-$8)   &   93    &   $-$1.834 848 414 439($-$8)   \\

2    &   $-$4.065 667 419 184($-$5)   &   48   &   $-$7.013 103 470 672($-$8)   &   94    &   $-$1.795 053 256 683($-$8)   \\

3    &   $-$1.806 938 069 122($-$5)   &   49   &   $-$6.727 939 436 228($-$8)   &   95    &   $-$1.756 508 109 157($-$8)   \\

4    &   $-$1.016 382 796 566($-$5)   &   50   &   $-$6.459 713 506 851($-$8)   &   96    &   $-$1.719 161 159 724($-$8)   \\

5    &   $-$6.504 686 418 032($-$6)   &   51   &   $-$6.207 110 315 590($-$8)   &   97    &   $-$1.682 963 253 137($-$8)   \\

6    &   $-$4.517 004 589 297($-$6)   &   52   &   $-$5.968 939 744 665($-$8)   &   98    &   $-$1.647 867 729 201($-$8)   \\

7    &   $-$3.318 495 137 423($-$6)   &   53   &   $-$5.744 122 881 866($-$8)   &   99    &   $-$1.613 830 272 334($-$8)   \\

8    &   $-$2.540 616 406 216($-$6)   &   54   &   $-$5.531 679 780 284($-$8)   &   100   &   $-$1.580 808 771 597($-$8)   \\

9    &   $-$2.007 305 308 585($-$6)   &   55   &   $-$5.330 718 761 500($-$8)   &   101   &   $-$1.548 763 190 373($-$8)   \\

10   &   $-$1.625 831 017 133($-$6)   &   56   &   $-$5.140 427 043 755($-$8)   &   102   &   $-$1.517 655 444 957($-$8)   \\

11   &   $-$1.343 583 182 949($-$6)   &   57   &   $-$4.960 062 510 786($-$8)   &   103   &   $-$1.487 449 291 345($-$8)   \\

12   &   $-$1.128 910 557 290($-$6)   &   58   &   $-$4.788 946 465 382($-$8)   &   104   &   $-$1.458 110 219 613($-$8)   \\

13   &   $-$9.618 447 753 506($-$7)   &   59   &   $-$4.626 457 235 302($-$8)   &   105   &   $-$1.429 605 355 303($-$8)   \\

14   &   $-$8.292 831 911 782($-$7)   &   60   &   $-$4.472 024 518 850($-$8)   &   106   &   $-$1.401 903 367 284($-$8)   \\

15   &   $-$7.223 392 690 617($-$7)   &   61   &   $-$4.325 124 373 930($-$8)   &   107   &   $-$1.374 974 381 625($-$8)   \\

16   &   $-$6.348 135 047 487($-$7)   &   62   &   $-$4.185 274 768 221($-$8)   &   108   &   $-$1.348 789 901 009($-$8)   \\

17   &   $-$5.622 742 923 089($-$7)   &   63   &   $-$4.052 031 619 803($-$8)   &   109   &   $-$1.323 322 729 310($-$8)   \\

18   &   $-$5.014 857 262 287($-$7)   &   64   &   $-$3.924 985 267 402($-$8)   &   110   &   $-$1.298 546 900 942($-$8)   \\

19   &   $-$4.500 403 646 842($-$7)   &   65   &   $-$3.803 757 317 807($-$8)   &   111   &   $-$1.274 437 614 648($-$8)   \\

20   &   $-$4.061 171 487 683($-$7)   &   66   &   $-$3.687 997 825 077($-$8)   &   112   &   $-$1.250 971 171 400($-$8)   \\

21   &   $-$3.683 180 018 975($-$7)   &   67   &   $-$3.577 382 762 240($-$8)   &   113   &   $-$1.228 124 916 138($-$8)   \\

22   &   $-$3.355 551 851 397($-$7)   &   68   &   $-$3.471 611 751 308($-$8)   &   114   &   $-$1.205 877 183 065($-$8)   \\

23   &   $-$3.069 721 583 863($-$7)   &   69   &   $-$3.370 406 021 897($-$8)   &   115   &   $-$1.184 207 244 260($-$8)   \\

24   &   $-$2.818 870 231 565($-$7)   &   70   &   $-$3.273 506 572 509($-$8)   &   116   &   $-$1.163 095 261 378($-$8)   \\

25   &   $-$2.597 514 723 622($-$7)   &   71   &   $-$3.180 672 511 803($-$8)   &   117   &   $-$1.142 522 240 223($-$8)   \\

26   &   $-$2.401 205 716 170($-$7)   &   72   &   $-$3.091 679 559 993($-$8)   &   118   &   $-$1.122 469 988 015($-$8)   \\

27   &   $-$2.226 302 247 716($-$7)   &   73   &   $-$3.006 318 692 958($-$8)   &   119   &   $-$1.102 921 073 146($-$8)   \\

28   &   $-$2.069 801 690 326($-$7)   &   74   &   $-$2.924 394 913 733($-$8)   &   120   &   $-$1.083 858 787 286($-$8)   \\

29   &   $-$1.929 210 016 163($-$7)   &   75   &   $-$2.845 726 137 884($-$8)   &   121   &   $-$1.065 267 109 662($-$8)   \\

30   &   $-$1.802 441 814 749($-$7)   &   76   &   $-$2.770 142 180 871($-$8)   &   122   &   $-$1.047 130 673 390($-$8)   \\

31   &   $-$1.687 742 511 758($-$7)   &   77   &   $-$2.697 483 836 853($-$8)   &   123   &   $-$1.029 434 733 702($-$8)   \\

32   &   $-$1.583 627 328 803($-$7)   &   78   &   $-$2.627 602 039 636($-$8)   &   124   &   $-$1.012 165 137 968($-$8)   \\

33   &   $-$1.488 832 989 409($-$7)   &   79   &   $-$2.560 357 097 494($-$8)   &   125   &   $-$9.953 082 973 883($-$9)   \\

34   &   $-$1.402 279 217 656($-$7)   &   80   &   $-$2.495 617 994 510($-$8)   &   126   &   $-$9.788 511 602 518($-$9)   \\

35   &   $-$1.323 037 824 164($-$7)   &   81   &   $-$2.433 261 751 929($-$8)   &   127   &   $-$9.627 811 866 598($-$9)   \\

36   &   $-$1.250 307 717 516($-$7)   &   82   &   $-$2.373 172 843 687($-$8)   &   128   &   $-$9.470 863 246 312($-$9)   \\

37   &   $-$1.183 394 577 761($-$7)   &   83   &   $-$2.315 242 660 937($-$8)   &   129   &   $-$9.317 549 874 962($-$9)   \\

38   &   $-$1.121 694 223 818($-$7)   &   84   &   $-$2.259 369 020 922($-$8)   &   130   &   $-$9.167 760 325 036($-$9)   \\

39   &   $-$1.064 678 927 040($-$7)   &   85   &   $-$2.205 455 716 066($-$8)   &   131   &   $-$9.021 387 405 667($-$9)   \\

40   &   $-$1.011 886 089 286($-$7)   &   86   &   $-$2.153 412 099 537($-$8)   &   132   &   $-$8.878 327 970 787($-$9)   \\

41   &   $-$9.629 088 298 999($-$8)   &   87   &   $-$2.103 152 703 975($-$8)   &   133   &   $-$8.738 482 737 352($-$9)   \\

42   &   $-$9.173 881 224 528($-$8)   &   88   &   $-$2.054 596 890 364($-$8)   &   134   &   $-$8.601 756 113 009($-$9)   \\

43   &   $-$8.750 061 963 447($-$8)   &   89   &   $-$2.007 668 524 369($-$8)   &   135   &   $-$8.468 056 032 686($-$9)   \\

44   &   $-$8.354 809 759 806($-$8)   &   90   &   $-$1.962 295 677 708($-$8)   &   136   &   $-$8.337 293 803 545($-$9)   \\

45   &   $-$7.985 613 751 579($-$8)   &   91   &   $-$1.918 410 352 362($-$8)   &   137   &   $-$8.209 383 957 834($-$9)   \\

46   &   $-$7.640 232 995 893($-$8)   &   92   &   $-$1.875 948 225 660($-$8)   &      &      \\
\\
\hline
\end{longtable}
